The catalogues and mid-infrared environment of Interstellar OH Masers

Data for a number of OH maser lines have been collected from surveys. The posi- tions are compared to recent mid-infrared (MIR) surveys such as Spitzer-GLIMPSE and WISE, restricting the comparison to point sources. The colors and intensities of the IR sources are compared. There are many 18 cm OH masers, but far fewer in lines arising from higher energy levels. We also make a comparison with the 5 cm Class II methanol masers. We have divided the results into 3 subsamples: those associated with OH masers only, those associated with OH masers and Class II methanol masers, and those only associated with Class II methanol masers. There are no obvious dif- ferences in the color-color or color-magnitude results for the GLIMPSE point sources. However, according to the results from the WISE 22 {\mu}m survey, the sources associ- ated with OH masers are brighter than those associated with methanol masers. We interpret the presence of OH and methanol masers mark the locations of regions where stars are forming. The OH masers are located on the borders of sharp features found in the IR. These are referred to as bubbles. If the OH masers mark the positions of protostars, the result provides indirect evidence for triggered star formation caused by the expansion of the bubbles.

==> (inline-0) <==
\begin{longtable}{lllllcccll}

%      \begin{minipage}{105mm}
     \caption*{\textbf{Table 2.}
Catalogue of 18 cm Interstellar OH masers.}

\\
\hline
\hline

No. &Source name & RA(J2000) & DEC(J2000)  & Freq.     & Vpeak         & Vrange      & Flux density&  Ref.  & Other name \\
 &            &   (h  m  s)        &($^{o}$  '  ")             & (MHz)     & (km s$^{-1}$) & (km s$^{-1}$) &   (Jy)&   &          \\
\hline

1 & G126.715-0.822 & 01 23 33.17 & +61 48 49.2 & 1665L & -12.06 & -12.06,-8.64 & $>$1.50 & A2000 & \\
1 & G126.715-0.822 & 01 23 33.17 & +61 48 49.2 & 1665R & -5.74 & & $>$0.50 & A2000 & \\
2 & G133.715+1.215 & 02 25 40.59 & +62 05 50.5 & 1665L & -39.29 & -43.96,-37.59 & $>$4.31 & A2000 & W3 \\
2 & G133.715+1.215 & 02 25 40.59 & +62 05 50.5 & 1665R & -39.2 & & $>$0.75 & A2000 & W3 \\
3 & G133.946+1.064 & 02 27 03.70 & +61 52 25.4 & 1612L & -43.15 & -47.51,-42.3 & $>$1.68 & A2000 & W3 OH \\
3 & G133.946+1.064 & 02 27 03.70 & +61 52 25.4 & 1612R & -42.17 & -42.92,-41.48 & $>$6.21 & A2000 & W3 OH \\
3 & G133.946+1.064 & 02 27 03.70 & +61 52 25.4 & 1665L & -46.29 & -48.94,-41.93 & $>$132.32 & A2000 & W3 OH \\
3 & G133.946+1.064 & 02 27 03.70 & +61 52 25.4 & 1665R & -45.02 & -48.9,-40.02 & $>$200.54 & A2000 & W3 OH \\
3 & G133.946+1.064 & 02 27 03.70 & +61 52 25.4 & 1667L & -44.43 & -47.77,-43.31 & $>$26.87 & A2000 & W3 OH \\
3 & G133.946+1.064 & 02 27 03.70 & +61 52 25.4 & 1667R & -42.17 & -47.82,-45.04 & $>$21.36 & A2000 & W3 OH \\
3 & G133.946+1.064 & 02 27 03.70 & +61 52 25.4 & 1720L & -45.56 & -45.56,-43.5 & $>$10.40 & A2000 & W3 OH \\
3 & G133.946+1.064 & 02 27 03.70 & +61 52 25.4 & 1720R & -44.33 & -44.7,-42.72 & $>$8.32 & A2000 & W3 OH \\
4 & IRAS05137+3919 & 05 17 12.8 & +39 22 05 & 1665R & -21.58 & -24.5,-21.2 & 2.2 & EF2007 & \\
5 & IRAS05274+3345 & 05 31 06.4 & +33 47 27 & 1665R & -3.61 & -5,0.6 & 1.34 & EF2007 & \\
5 & IRAS05274+3345 & 05 31 06.4 & +33 47 27 & 1667L & -4.93 & & 0.14 & EF2007 & \\
5 & IRAS05274+3345 & 05 31 06.4 & +33 47 27 & 1612L & -3.87 & & 0.13 & EF2007 & \\
6 & IRAS05358+3543 & 05 39 13.0 & +35 45 51 & 1665L & -10.88 & -16.5,-8.5 & 2.82 & EF2007 & \\
6 & IRAS05358+3543 & 05 39 13.0 & +35 45 51 & 1667L & -10.53 & & 0.93 & EF2007 & \\
7 & IRAS05382+3547 & 05 41 12.9 & +35 54 06 & 1665R & -26.83 & -27,-26.5 & 0.5 & EF2007 & \\
8 & G213.706-12.60 & 06 07 47.84 & -06 22 56.7 & 1665L & 11.48 & 8.29,11.48 & $>$7.54 & A2000 & Mon R2 \\
8 & G213.706-12.60 & 06 07 47.84 & -06 22 56.7 & 1665R & 9.7 & 8.34,10.37 & $>$19.01 & A2000 & Mon R2 \\
8 & G213.706-12.60 & 06 07 47.84 & -06 22 56.7 & 1667L & 10.75 & 8.39,10.75 & $>$1.67 & A2000 & Mon R2 \\
8 & G213.706-12.60 & 06 07 47.84 & -06 22 56.7 & 1667R & 9.77 & 8.35,9.77 & $>$2.14 & A2000 & Mon R2 \\
9 & IRAS06056+2131 & 06 08 52.4 & +21 34 06 & 1665L & 10.14 & 3,11 & 3.23 & EF2007 & \\
9 & IRAS06056+2131 & 06 08 52.4 & +21 34 06 & 1667R & 9.44 & & 0.22 & EF2007 & \\
9 & IRAS06056+2131 & 06 08 52.4 & +21 34 06 & 1720R & 3.37 & & 0.6 & EF2007 & \\
10 & G188.946+0.886 & 06 08 53.33 & +21 38 29.0 & 1665L & 8.54 & & $>$0.60 & A2000 & S252 \\
10 & G188.946+0.886 & 06 08 53.33 & +21 38 29.0 & 1665R & 9.97 & 9.06,9.97 & $>$0.72 & A2000 & S252 \\
11 & G196.454-1.677 & 06 14 37.07 & +13 49 36.3 & 1665L & 16.04 & 16.04,17.9 & $>$8.73 & A2000 & S269 \\
11 & G196.454-1.677 & 06 14 37.07 & +13 49 36.3 & 1665R & 16.03 & 14.38,17.87 & $>$1.53 & A2000 & S269 \\
12 & G232.621+0.996 & 07 32 09.82 & -16 58 13.0 & 1665 & 21.8 & 20,25 & 1.7 & C98 & \\
13 & G240.316+0.071 & 07 44 51.98 & -24 07 42.4 & 1665 & 63 & 62,68 & 1.8 & C98 & \\
14 & G263.250+0.514 & 08 48 47.80 & -42 54 28.8 & 1665 & 15.3 & 6,16 & 0.42 & C98 & \\
15 & G284.351-0.418 & 10 24 10.73 & -57 52 33.3 & 1665 & 5.5 & 4,9 & 0.4 & C98 & \\
16 & G285.263-0.050 & 10 31 29.87 & -58 02 18.0 & 1665 & 6.5 & 2,15 & 24 & C98 & \\
17 & G287.371+0.644 & 10 48 04.45 & -58 27 01.2 & 1665 & -4 & -5,+1 & 0.6 & C98 & \\
18 & G290.374+1.661 & 11 12 18.10 & -58 46 20.3 & 1665 & -23.3 & -25,-12 & 1 & C98 & \\
19 & G290.375+1.666 & 11 12 19.50 & -58 46 04.9 & 1720 & -20.5 & & 0.6 & C2004 & \\
20 & G291.610-0.529 & 11 15 02.59 & -61 15 49.5 & 1665 & 18 & 16,22 & 6.3 & C98 & \\
21 & G291.579-0.431 & 11 15 05.74 & -61 09 40.7 & 1665 & 13 & 7,20 & 0.84 & C98 & \\
22 & G294.511-1.621 & 11 35 32.22 & -63 14 42.6 & 1665 & -12.7 & -14,-8 & 30 & C98 & \\
23 & G297.660-0.973 & 12 04 08.99 & -63 21 36.0 & 1665 & 27 & 22,30 & 1.05 & C98 & \\
24 & G299.013+0.128 & 12 17 24.66 & -62 29 03.7 & 1665 & 20.3 & 20,21 & 1.2 & C98 & \\
25 & G300.504-0.176 & 12 30 03.49 & -62 56 49.8 & 1665 & 22.4 & 3,24 & 1.1 & C98 & \\
26 & G300.969+1.147 & 12 34 53.24 & -61 39 40.3 & 1665 & -40 & -45,-34 & 8 & C98 & \\
26 & G300.969+1.147 & 12 34 53.63 & -61 39 40.0 & 1720 & -42.2 & & 0.35;0.35;0.35 & C2004 & \\
27 & G301.136-0.226 & 12 35 35.07 & -63 02 32.4 & 1665 & -38.8 & -64,-33 & 12 & C98 & \\
28 & G305.208+0.206 & 13 11 13.78 & -62 34 41.1 & 1665 & -38 & -44,-36 & 15.9 & C98 & \\
29 & G305.200+0.019 & 13 11 16.90 & -62 45 54.7 & 1665 & -31.5 & -40,-31 & 1.47 & C98 & \\
30 & G305.362+0.150 & 13 12 35.87 & -62 37 17.9 & 1665 & -39.5 & -42,-32 & 10.6 & C98 & \\
31 & G305.799-0.245 & 13 16 43.32 & -62 58 32.9 & 1665 & -36.7 & -37,-34 & 1.33 & C98 & \\
32 & G306.322-0.334 & 13 21 23.00 & -63 00 30.4 & 1665 & -22.6 & -25,-20 & 0.4 & C99 & \\
32 & G306.322-0.334 & 13 21 23.07 & -63 00 29.3 & 1720 & -22.6 & & 1.8;3.1;2.9 & C2004 & \\
33 & G307.805-0.456 & 13 34 27.40 & -62 55 13.8 & 1665 & -16.5 & -19,-13 & 7.5 & C98 & \\
34 & G308.918+0.123 & 13 43 01.67 & -62 08 51.9 & 1665 & -54 & -56,-50 & 56 & C98 & \\
35 & G309.384-0.135 & 13 47 24.10 & -62 18 12.5 & 1665 & -52 & -54,-49 & 0.23 & C98 & \\
36 & G309.921+0.479 & 13 50 41.73 & -61 35 09.8 & 1665 & -60 & -64,-58 & 27.6 & C98 & \\
37 & G310.146+0.760 & 13 51 59.60 & -61 15 39.6 & 1720 & -55 & & 1.2 & C2004 & \\
38 & G311.643-0.380 & 14 06 38.76 & -61 58 24.0 & 1665 & 38 & 15,50 & 6.8 & C98 & \\
39 & G311.94+0.14 & 14 07 48.7 & -61 23 22 & 1665 & -41 & -42,-40 & 0.4 & C98 & \\
40 & G312.598+0.045 & 14 13 15.01 & -61 16 53.6 & 1665 & -62 & -70,-59 & 3.6 & C98 & \\
41 & G313.469+0.190 & 14 19 40.98 & -60 51 47.1 & 1665 & -10 & -11,-6 & 1.57 & C98 & \\
42 & G313.577+0.325 & 14 20 08.70 & -60 41 59.9 & 1665 & -47 & -48,-46 & 0.78 & C98 & \\
43 & G313.705-0.190 & 14 22 34.72 & -61 08 27.4 & 1665 & -44 & -46,-41 & 0.88 & C98 & \\
44 & G313.767-0.863 & 14 25 01.63 & -61 44 58.1 & 1665 & -53.5 & -57,-49 & 5.5 & C98 & \\
45 & G314.320+0.112 & 14 26 26.34 & -60 38 31.6 & 1665 & -74 & -75,-44 & 0.61 & C98 & \\
46 & G316.359-0.362 & 14 43 11.00 & -60 17 15.3 & 1665 & -0.5 & -2,0 & 0.2 & C98 & \\
47 & G316.412-0.308 & 14 43 23.34 & -60 13 00.0 & 1665 & -2 & -9,-1 & 0.32 & C98 & \\
48 & G316.640-0.087 & 14 44 18.35 & -59 55 11.3 & 1665 & -22 & -35,-15 & 2.64 & C98 & \\
49 & G316.763-0.012 & 14 44 56.34 & -59 48 00.8 & 1665 & -40 & -41,-35 & 1.4 & C98 & \\
50 & G316.811-0.057 & 14 45 26.34 & -59 49 15.4 & 1665 & -44 & -45,-38 & 30 & C98 & \\
51 & G317.429-0.561 & 14 51 37.62 & -60 00 20.2 & 1665 & 25 & 22,27 & 3.87 & C98 & \\
52 & G318.050+0.087 & 14 53 42.69 & -59 08 56.2 & 1665 & -53 & -55,-48 & 10.8 & C98 & \\
53 & G318.044-1.405 & 14 59 08.74 & -60 28 25.7 & 1665 & 45 & 35,46 & 0.36 & C98 & \\
54 & G318.948-0.196 & 15 00 55.36 & -58 58 52.8 & 1665 & -35.5 & -42,-30 & 29.4 & C98 & \\
55 & G319.398-0.012 & 15 03 17.41 & -58 36 12.2 & 1665 & -8.5 & -11,-8 & [0.75x1667] & C98 & \\
56 & G319.836-0.196 & 15 06 54.57 & -58 32 57.1 & 1665 & -10.5 & -12,-6 & 0.56 & C98 & \\
57 & G320.120-0.440 & 15 09 43.85 & -58 37 05.8 & 1665 & -55.5 & -58,-54 & 0.7 & C98 & \\
58 & G320.232-0.284 & 15 09 51.96 & -58 25 38.3 & 1665 & -67.5 & -70,-59 & 6.5 & C98 & \\
59 & G321.030-0.485 & 15 15 51.67 & -58 11 18.0 & 1665 & -67 & -70,-55 & 0.52 & C98 & \\
60 & G321.148-0.529 & 15 16 48.39 & -58 09 50.2 & 1665 & -63 & -65,-60 & 1.7 & C98 & \\
61 & G322.158+0.636 & 15 18 34.62 & -56 38 25.6 & 1665 & -61 & -65,-60 & 0.68 & C98 & \\
62 & G323.459-0.079 & 15 29 19.23 & -56 31 22.0 & 1720 & -68.5 & & 0.35 & C2004 & \\
62 & G323.459-0.079 & 15 29 19.35 & -56 31 22.3 & 1612 & -70.8 & & 0.96 & C99 & \\
62 & G323.459-0.079 & 15 29 19.36 & -56 31 21.4 & 1665 & -69 & -72,-64 & 8.6 & C99 & \\
63 & G323.740-0.263 & 15 31 45.49 & -56 30 50.7 & 1665 & -46 & -72,-39 & 1.2 & C98 & \\
64 & G324.200+0.121 & 15 32 52.92 & -55 56 07.5 & 1665 & -91.5 & -94,-83 & 13.3 & C98 & \\
65 & G324.716+0.342 & 15 34 57.42 & -55 27 24.0 & 1665 & -54 & -55,-49 & 0.43 & C98 & \\
66 & G326.670+0.554 & 15 44 57.21 & -54 07 12.7 & 1665 & -40.8 & -41,-40 & 0.6 & C98 & \\
67 & G327.120+0.511 & 15 47 32.82 & -53 52 39.4 & 1665 & -80.5 & -89,-80 & 6.5 & C98 & \\
68 & G326.77-0.26 & 15 48 56.5 & -54 41 50 & 1665 & -58 & -59,-57 & 2.5 & C98 & \\
69 & G327.402+0.444 & 15 49 19.68 & -53 45 14.3 & 1665 & -77 & -83,-76 & 2.4 & C98 & \\
70 & G327.291-0.578 & 15 53 07.78 & -54 37 06.8 & 1665 & -54.5 & -72,-40 & 15.7 & C98 & \\
71 & G328.307+0.430 & 15 54 06.48 & -53 11 40.3 & 1665 & -92.8 & -94,-90 & 14.4 & C98 & \\
72 & G328.809+0.633 & 15 55 48.49 & -52 43 05.9 & 1720 & -43.2 & & 10 & C2004 & \\
72 & G328.809+0.633 & 15 55 48.55 & -52 43 05.6 & 1665 & -43.5 & -50,-35 & 69.3 & C99 & \\
73 & G328.237-0.547 & 15 57 58.26 & -53 59 22.5 & 1665 & -41 & -47,-30 & 5.7 & C98 & \\
74 & G328.254-0.532 & 15 57 59.80 & -53 57 59.6 & 1665 & -37 & -54,-35 & 14.4 & C98 & \\
75 & G329.031-0.198 & 16 00 30.32 & -53 12 27.8 & 1665 & -45.5 & -48,-45 & 1 & C98 & \\
76 & G329.029-0.200 & 16 00 30.38 & -53 12 35.5 & 1665 & -38.5 & -40,-37 & 3.3 & C98 & \\
77 & G329.029-0.205 & 16 00 31.79 & -53 12 49.8 & 1665 & -38.5 & -42,-36 & 9.1 & C98 & \\
78 & G329.339+0.148 & 16 00 33.14 & -52 44 40.3 & 1720 & -106.9 & & 0.9;0.9 & C2004 & \\
79 & G329.066-0.308 & 16 01 09.94 & -53 16 02.9 & 1665 & -44 & -45,-42 & 2.45 & C98 & \\
80 & G329.183-0.314 & 16 01 47.02 & -53 11 43.7 & 1665 & -53 & -55,-47 & 3.8 & C98 & \\
81 & G329.426-0.158 & 16 02 19.02 & -52 55 07.0 & 1720 & -79 & & 2.5;3.5;3.4 & C2004 & \\
82 & G329.405-0.459 & 16 03 32.15 & -53 09 31.0 & 1665 & -69.5 & -76,-67 & 9.3 & C98 & \\
83 & G332.295+2.280 & 16 05 41.72 & -49 11 30.5 & 1665 & -20 & -42,+6 & 0.86 & C98 & \\
84 & G330.953-0.182 & 16 09 52.02 & -51 54 51.7 & 1720 & -86 & & 0.8 & C2004 & \\
84 & G330.953-0.182 & 16 09 52.43 & -51 54 54.0 & 1665 & -85.5 & -95,-80 & 23.5 & C98 & \\
85 & G330.878-0.367 & 16 10 19.88 & -52 06 07.1 & 1612 & -62.9 & & 0.31 & C99 & \\
85 & G330.878-0.367 & 16 10 20.01 & -52 06 07.7 & 1665 & -61.8 & -72,-60 & 333 & C99 & \\
86 & G331.132-0.244 & 16 10 59.72 & -51 50 22.7 & 1665 & -88.5 & -94,-88 & 13.3 & C98 & \\
87 & G331.278-0.188 & 16 11 26.57 & -51 41 56.5 & 1665 & -86.8 & -92,-78 & 8.9 & C98 & \\
88 & G331.542-0.066 & 16 12 09.05 & -51 25 47.2 & 1665 & -86.5 & -87,-83 & 5.5 & C98 & \\
89 & G331.512-0.103 & 16 12 09.88 & -51 28 37.2 & 1612 & -87 & -90,-85 & 200 & C99 & \\
89 & G331.512-0.103 & 16 12 10.12 & -51 28 37.7 & 1665 & -91 & -94,-85 & 22.7 & C99 & \\
90 & G331.442-0.186 & 16 12 12.41 & -51 35 09.5 & 1665 & -83 & -84,-82 & 0.8 & C98 & \\
91 & G331.342-0.346 & 16 12 26.46 & -51 46 16.3 & 1665 & -66.5 & -68,-64 & 5 & C98 & \\
92 & G331.556-0.121 & 16 12 27.19 & -51 27 38.1 & 1665 & -100 & -103,-96 & 0.96 & C98 & \\
93 & G332.352-0.117 & 16 16 07.16 & -50 54 30.4 & 1665 & -44 & -45,-42 & 0.77 & C98 & \\
94 & G333.315+0.105 & 16 19 29.00 & -50 04 41.2 & 1665 & -46 & -47,-45 & 0.66 & C98 & \\
95 & G333.234-0.060 & 16 19 50.88 & -50 15 10.8 & 1612 & -91.2 & -94,-82 & 1.7 & C99 & \\
95 & G333.234-0.060 & 16 19 50.90 & -50 15 10.0 & 1665 & -84 & -94,-82 & 4.2 & C99 & \\
96 & G332.726-0.621 & 16 20 03.02 & -51 00 32.1 & 1665 & -46 & -50,-44 & 0.73 & C98 & \\
97 & G333.387+0.032 & 16 20 07.58 & -50 04 47.4 & 1665 & -74 & -75,-73 & 0.5 & C98 & \\
98 & G332.824-0.548 & 16 20 10.23 & -50 53 18.1 & 1665 & -54 & -55,-53 & 1.77 & C98 & \\
99 & G333.135-0.431 & 16 21 02.97 & -50 35 10.1 & 1665 & -51 & -56,-47 & 40 & C98 & \\
100 & G333.466-0.164 & 16 21 20.19 & -50 09 48.2 & 1665 & -43.5 & -48,-36 & 3.4 & C98 & \\
101 & G333.608-0.215 & 16 22 11.04 & -50 05 56.3 & 1612 & -51.8 & -56,50 & 1.8 & C99 & \\
101 & G333.608-0.215 & 16 22 11.06 & -50 05 56.3 & 1665 & -51 & -57,-46 & 11 & C99 & \\
102 & G335.060-0.427 & 16 29 23.13 & -49 12 26.9 & 1665 & -41 & -44,-40 & 1.4 & C98 & \\
103 & G335.789+0.174 & 16 29 47.37 & -48 15 51.1 & 1665 & -53 & -55,-45 & 0.45 & C98 & \\
104 & G335.556-0.307 & 16 30 56.00 & -48 45 51.0 & 1665 & -113.3 & -114,-113 & 0.08 & C98 & \\
105 & G335.585-0.285 & 16 30 57.33 & -48 43 39.9 & 1665 & -48 & -49,-39 & 2.3 & C98 & \\
106 & G335.585-0.289 & 16 30 58.63 & -48 43 50.8 & 1665 & -53.5 & -60,-49 & 2.2 & C98 & \\
107 & G336.358-0.137 & 16 33 29.16 & -48 03 43.7 & 1665 & -82 & -84,-80 & 0.63 & C98 & \\
108 & G336.822+0.028 & 16 34 38.26 & -47 36 33.0 & 1665 & -75 & -79,-74 & 0.47 & C98 & \\
108 & G336.822+0.028 & 16 34 38.37 & -47 36 33.4 & 1720 & -76 & & 0.14 & C2004 & \\
109 & G336.864+0.005 & 16 34 54.39 & -47 35 37.2 & 1665 & -88 & -90,-86 & 1.25 & C98 & \\
110 & G336.018-0.827 & 16 35 09.35 & -48 46 47.1 & 1665 & -42 & -44,-40 & 0.9 & C98 & \\
111 & G336.994-0.027 & 16 35 33.88 & -47 31 11.0 & 1720 & -126 & & 0.3 & C2004 & \\
111 & G336.994-0.027 & 16 35 33.95 & -47 31 11.4 & 1665 & -121 & -125,-114 & 1.6 & C98 & \\
112 & G336.941-0.156 & 16 35 55.13 & -47 38 45.3 & 1720 & -69 & & 0.6 & C2004 & \\
112 & G336.941-0.156 & 16 35 55.22 & -47 38 45.7 & 1665 & -68 & -70,-65 & 0.46 & C98 & \\
113 & G336.984-0.183 & 16 36 12.46 & -47 37 55.0 & 1665 & -80.5 & -82,-76 & 0.43 & C98 & \\
114 & G337.258-0.101 & 16 36 56.36 & -47 22 26.8 & 1665 & -70 & -72,-68 & 0.98 & C98 & \\
115 & G338.280+0.542 & 16 38 09.05 & -46 11 03.1 & 1665 & -61 & -63,-60 & 2.3 & C98 & \\
116 & G337.613-0.060 & 16 38 09.50 & -47 04 59.8 & 1665 & -42 & -45,-39 & 1.5 & C98 & \\
116 & G337.613-0.060 & 16 38 09.50 & -47 04 59.5 & 1720 & -40.5 & & 0.44 & C2004 & \\
117 & G337.707-0.051 & 16 38 29.55 & -47 00 27.0 & 1665L & -49.26 & -54.1,-48.68 & $>$15.35 & A2000 & \\
117 & G337.707-0.051 & 16 38 29.55 & -47 00 27.0 & 1665R & -50.85 & -52.22,-49.46 & $>$9.27 & A2000 & \\
117 & G337.707-0.051 & 16 38 29.55 & -47 00 27.0 & 1667L & -49.27 & -51.17,-49.27 & $>$5.51 & A2000 & \\
117 & G337.707-0.051 & 16 38 29.55 & -47 00 27.0 & 1667R & -49.83 & -51.35,-49.83 & $>$4.20 & A2000 & \\
118 & G337.705-0.053 & 16 38 29.68 & -47 00 35.2 & 1665 & -49 & -55,-48 & 24.7 & C98 & \\
119 & G337.997+0.136 & 16 38 48.48 & -46 39 57.6 & 1665 & -35.5 & -41,-32 & 7.7 & C98 & \\
120 & G337.405-0.402 & 16 38 50.57 & -47 27 59.3 & 1665 & -38 & -58,-33 & 66.6 & C98 & \\
121 & G338.075+0.012 & 16 39 39.05 & -46 41 28.0 & 1665 & -47 & -53,-44 & 2.44 & C98 & \\
121 & G338.075+0.012 & 16 39 39.16 & -46 41 27.2 & 1720 & -53 & & 0.35;0.16 & C2004 & \\
122 & G338.472+0.289 & 16 39 58.88 & -46 12 35.7 & 1665 & -32 & -33,-31 & 3.8 & C98 & \\
123 & G338.925+0.557 & 16 40 33.54 & -45 41 35.9 & 1612 & -62.9 & -64,-60 & 23 & C99 & \\
123 & G338.925+0.557 & 16 40 33.57 & -45 41 37.2 & 1665 & -61 & -65,-57 & 16.8 & C99 & \\
123 & G338.925+0.557 & 16 40 33.57 & -45 41 37.2 & 1720 & -61 & & 0.8; $<$0.15 & C2004 & \\
124 & G337.920-0.456 & 16 41 06.07 & -47 07 02.4 & 1665 & -39.5 & -40,-39 & 2.06 & C98 & \\
125 & G337.916-0.477 & 16 41 10.43 & -47 08 03.1 & 1665 & -52 & -54,-31 & 21 & C98 & \\
126 & G338.461-0.245 & 16 42 15.53 & -46 34 18.7 & 1665 & -56 & -61,-55 & 3.3 & C98 & \\
127 & G338.681-0.084 & 16 42 23.99 & -46 17 59.4 & 1665 & -22 & -23,-19 & 4.8 & C98 & \\
128 & G338.875-0.084 & 16 43 08.23 & -46 09 12.8 & 1665 & -36 & -41,-33 & 2 & C98 & \\
129 & G339.282+0.136 & 16 43 43.12 & -45 42 08.4 & 1665 & -72 & -74,-67 & 0.88 & C98 & \\
130 & G339.053-0.315 & 16 44 49.16 & -46 10 14.4 & 1665 & -111 & -112,-109 & 0.37 & C98 & \\
131 & G339.622-0.121 & 16 46 06.03 & -45 36 43.7 & 1665 & -37.3 & -41,-30 & 20 & C99 & \\
131 & G339.622-0.121 & 16 46 06.03 & -45 36 43.9 & 1720 & -37.3 & & 0.4 & C2004 & \\
132 & G340.054-0.244 & 16 48 13.88 & -45 21 45.1 & 1665 & -53.6 & -59,-47 & 26 & C98 & \\
133 & G340.785-0.096 & 16 50 14.81 & -44 42 26.9 & 1665 & -101 & -108,-88 & 6 & C99 & \\
133 & G340.785-0.096 & 16 50 14.81 & -44 42 26.8 & 1720 & -101 & & 1.2 & C2004 & \\
133 & G340.785-0.095 & 16 50 14.85 & -44 42 23.3 & 1667L & -102.27 & -102.65,-100.78 & $>$2.94 & A2000 & \\
133 & G340.785-0.095 & 16 50 14.85 & -44 42 23.3 & 1667R & -101.79 & -101.79,-101.57 & $>$4.14 & A2000 & \\
134 & G339.682-1.207 & 16 51 06.21 & -46 15 57.8 & 1665 & -23 & -29,-22 & 2.3 & C98 & \\
135 & G341.276+0.062 & 16 51 19.43 & -44 13 44.5 & 1665 & -73 & -75,-72 & 0.43 & C98 & \\
136 & G339.884-1.259 & 16 52 04.61 & -46 08 34.1 & 1720 & -34.8 & & 1.9;3.3;10;10;12 & C2004 & \\
136 & G339.884-1.259 & 16 52 04.67 & -46 08 34.7 & 1665 & -35 & -40,-26 & 9.9 & C98 & \\
137 & G341.218-0.212 & 16 52 17.84 & -44 26 52.5 & 1665 & -37.3 & -42,-35 & 4.5 & C98 & \\
138 & G345.010+1.792 & 16 56 47.58 & -40 14 25.2 & 1665 & -22.5 & -31,-15 & 12.1 & C98 & \\
138 & G345.011+1.792 & 16 56 47.61 & -40 14 24.3 & 1667L & -20.01 & -21.29,-17.98 & $>$1.30 & A2000 & \\
138 & G345.011+1.792 & 16 56 47.61 & -40 14 24.3 & 1667R & -19.69 & & $>$1.71 & A2000 & \\
139 & G345.118+1.592 & 16 57 57.96 & -40 16 49.9 & 1720 & -17 & & 6.2 & C2004 & \\
140 & G343.127-0.063 & 16 58 17.19 & -42 52 08.4 & 1665 & -31.5 & -41,-29 & 55 & C98 & \\
141 & G345.494+1.469 & 16 59 41.61 & -40 03 43.3 & 1665 & -12.7 & -22,-7 & 3.8 & C98 & \\
142 & G345.498+1.467 & 16 59 42.81 & -40 03 36.2 & 1665 & -15.5 & -17,-13 & 4.6 & C98 & \\
143 & G345.497+1.462 & 16 59 44.07 & -40 03 51.9 & 1720 & -20.5 & & 4.9 & C2004 & \\
144 & G343.930+0.125 & 17 00 10.92 & -42 07 18.7 & 1665 & 11.9 & 10,14 & 1.13 & C98 & \\
145 & G344.419+0.044 & 17 02 08.67 & -41 47 08.6 & 1665 & -65 & -66,-64 & 0.5 & C98 & \\
146 & G344.582-0.024 & 17 02 57.75 & -41 41 53.4 & 1665 & -2.3 & -11,+2 & 29 & C98 & \\
146 & G344.581-0.022 & 17 02 57.76 & -41 41 51.6 & 1667L & -3.62 & -10.25,0.7 & $>$7.32 & A2000 & \\
146 & G344.581-0.022 & 17 02 57.76 & -41 41 51.6 & 1667R & -5.61 & -9.63,-2.29 & $>$3.91 & A2000 & \\
147 & G344.227-0.569 & 17 04 07.81 & -42 18 40.2 & 1665 & -30.5 & -32,-23 & 1.6 & C98 & \\
147 & G344.227-0.568 & 17 04 07.81 & -42 18 38.4 & 1667L & -29.88 & & $>$2.28 & A2000 & \\
147 & G344.227-0.568 & 17 04 07.81 & -42 18 38.4 & 1667R & -31.19 & -31.19,-30.67 & $>$6.87 & A2000 & \\
148 & G345.504+0.348 & 17 04 22.87 & -40 44 22.9 & 1665 & -19.5 & -26,-12 & 9.8 & C98 & \\
148 & G345.505+0.347 & 17 04 22.98 & -40 44 23.3 & 1667L & -19.73 & -22.37,-12.74 & $>$5.11 & A2000 & \\
148 & G345.505+0.347 & 17 04 22.98 & -40 44 23.3 & 1667R & -12.69 & -22.37,-12.69 & $>$4.87 & A2000 & \\
149 & G345.488+0.313 & 17 04 28.13 & -40 46 25.5 & 1665L & -22.81 & & $>$0.73 & A2000 & \\
150 & G345.003-0.224 & 17 05 11.24 & -41 29 07.5 & 1720 & -27 & & 20 & C2004 & \\
150 & G345.003-0.224 & 17 05 11.25 & -41 29 06.0 & 1667L & -27.73 & & $>$0.68 & A2000 & \\
150 & G345.003-0.224 & 17 05 11.25 & -41 29 06.0 & 1667R & -30.76 & -30.76,-25.69 & $>$3.47 & A2000 & \\
150 & G345.003-0.224 & 17 05 11.26 & -41 29 06.7 & 1665 & -27 & -32,-22 & 2.7 & C99 & \\
151 & G345.437-0.074 & 17 05 56.59 & -41 02 55.6 & 1665 & -24.3 & -35,-20 & 1.65 & C98 & \\
152 & G345.698-0.090 & 17 06 50.57 & -40 51 02.2 & 1612 & -7.4 & -9,-4 & 4.9 & C99 & \\
152 & G345.698-0.090 & 17 06 50.62 & -40 50 59.4 & 1665 & -6 & -9,-2 & 8.7 & C99 & \\
152 & G345.699-0.090 & 17 06 50.64 & -40 50 58.3 & 1667L & -6.15 & -10.59,-5.14 & $>$4.38 & A2000 & \\
152 & G345.699-0.090 & 17 06 50.64 & -40 50 58.3 & 1667R & -6.45 & -8.27,-5.79 & $>$12.78 & A2000 & \\
153 & G346.481+0.132 & 17 08 22.76 & -40 05 25.8 & 1665 & -8 & -9,-7 & 0.85 & C98 & \\
154 & G345.407-0.952 & 17 09 35.45 & -41 35 57.3 & 1665 & -17.6 & -19,-17 & 0.78 & C98 & \\
155 & G347.628+0.148 & 17 11 50.99 & -39 09 29.0 & 1612 & -96.6 & -98,-96 & 1.9 & C99 & \\
155 & G347.628+0.148 & 17 11 51.02 & -39 09 29.3 & 1665 & -94.3 & -99,-92 & 9.8 & C99 & \\
156 & G347.870+0.014 & 17 13 08.80 & -39 02 29.5 & 1665 & -33 & -34,-30 & 2.6 & C98 & \\
157 & G348.89+0.10 & 17 15 50.13 & -38 10 12.0 & 1665 & -73.19 & -73.74,-72.65 & $>$2.40 & FC99 & \\
158 & G348.884+0.096 & 17 15 50.15 & -38 10 12.5 & 1665 & -73.2 & -76,-71 & 2.4 & C98 & \\
159 & G349.092+0.106 & 17 16 24.59 & -37 59 45.5 & 1665 & -80 & -91,-79 & 3.1 & C98 & \\
160 & G349.067-0.017 & 17 16 50.74 & -38 05 14.4 & 1665 & 15 & 14,16 & 2 & C98 & \\
161 & G348.89-0.18 & 17 17 00.21 & -38 19 28.8 & 1665 & 8.84 & 5.55,9.94 & $>$1.20 & FC99 & \\
162 & G348.892-0.180 & 17 17 00.21 & -38 19 27.9 & 1665 & 9.5 & 3,11 & 1.29 & C98 & \\
163 & G350.015+0.433 & 17 17 45.44 & -37 03 12.9 & 1665 & -33 & -35,-32 & 0.81 & C98 & \\
164 & G348.579-0.920 & 17 19 10.56 & -39 00 24.5 & 1665 & -27 & -28,-26 & 1.4 & C98 & \\
165 & G348.550-0.979 & 17 19 20.39 & -39 03 51.8 & 1665 & -19.7 & -22,-10 & 6.8 & C99 & \\
165 & G348.550-0.979 & 17 19 20.40 & -39 03 51.5 & 1720 & -19.7 & & 2.6 & C2004 & \\
166 & G350.11+0.09 & 17 19 24.72 & -37 10 21.5 & 1665 & -71.1 & -76.04,-67.26 & $>$31.80 & FC99 & \\
167 & G350.113+0.095 & 17 19 25.58 & -37 10 04.5 & 1665 & -71 & -77,-65 & 24.1 & C98 & \\
168 & G351.160+0.697 & 17 19 57.35 & -35 57 52.4 & 1665 & -8.5 & -16,+1 & 41.6 & C98 & \\
168 & G351.161+0.697 & 17 19 57.41 & -35 57 52.0 & 1667L & -12.59 & -15.29,-4.49 & $>$96.65 & A2000 & NGC 6334 B \\
168 & G351.161+0.697 & 17 19 57.41 & -35 57 52.0 & 1667R & -9.64 & -15.23,-6.7 & $>$78.82 & A2000 & NGC 6334 B \\
169 & G348.698-1.027 & 17 19 58.91 & -38 58 14.1 & 1665 & -15.4 & -18,-15 & 0.65 & C98 & \\
170 & G350.329+0.100 & 17 20 01.61 & -36 59 15.6 & 1665 & -64 & -65,-63 & 0.32 & C98 & \\
171 & G348.703-1.043 & 17 20 03.96 & -38 58 31.3 & 1665 & -16.9 & -18,-11 & 0.22 & C98 & \\
172 & G348.727-1.037 & 17 20 06.55 & -38 57 08.2 & 1665 & -9.2 & -12,-2 & 1.25 & C98 & \\
173 & G348.70-1.04 & 17 20 06.69 & -38 57 14.6 & 1665 & -11.65 & -11.65,-10.55 & $>$0.70 & FC99 & \\
174 & G351.232+0.682 & 17 20 13.29 & -35 54 51.9 & 1667L & -12.6 & -12.6,-9.01 & $>$2.41 & A2000 & NGC 6334 \\
174 & G351.232+0.682 & 17 20 13.29 & -35 54 51.9 & 1667R & -9.65 & -14.14,-7.39 & $>$1.89 & A2000 & NGC 6334 \\
175 & G351.417+0.645 & 17 20 53.37 & -35 47 02.0 & 1720 & -10.2 & & 22;70.1 & C2004 & \\
175 & G351.417+0.645 & 17 20 53.39 & -35 47 01.8 & 1665 & -9.1 & -13,-6 & 108 & C99 & \\
175 & G351.416+0.646 & 17 20 53.44 & -35 47 01.6 & 1667L & -9.25 & -12.46,-7.15 & $>$48.58 & A2000 & NGC 6334 F \\
175 & G351.416+0.646 & 17 20 53.44 & -35 47 01.6 & 1667R & -11.11 & -12.33,-6.61 & $>$56.58 & A2000 & NGC 6334 F \\
176 & G350.686-0.491 & 17 23 28.62 & -37 01 48.5 & 1720 & -15 & & 0.6 & C2004 & \\
176 & G350.686-0.491 & 17 23 28.68 & -37 01 48.1 & 1665 & -14.5 & -15,-13 & 0.46 & C98 & \\
177 & G352.161+0.200 & 17 24 46.28 & -35 25 20.2 & 1665 & -42.2 & -43,-41 & 1.77 & C98 & \\
178 & G350.011-1.342 & 17 25 06.50 & -38 04 00.7 & 1665 & -18.3 & -27,-17 & 5.6 & C98 & \\
178 & G350.011-1.341 & 17 25 06.51 & -38 04 00.0 & 1667L & -23.74 & -23.74,-19.32 & $>$2.25 & A2000 & \\
178 & G350.011-1.341 & 17 25 06.51 & -38 04 00.0 & 1667R & -23.75 & -23.75,-19.37 & $>$2.58 & A2000 & \\
179 & G351.581-0.353 & 17 25 25.25 & -36 12 45.1 & 1665 & -97.6 & -101,-89 & 5.1 & C98 & \\
180 & G351.775-0.536 & 17 26 42.44 & -36 09 20.0 & 1720 & -2 & & 2.9;6.2 & C2004 & \\
180 & G351.775-0.536 & 17 26 42.53 & -36 09 18.1 & 1612 & 1.3 & -5,+5 & 1.5 & C99 & \\
180 & G351.775-0.538 & 17 26 42.55 & -36 09 17.6 & 1667L & -6.96 & -26.12,2.31 & $>$59.11 & A2000 & \\
180 & G351.775-0.538 & 17 26 42.55 & -36 09 17.6 & 1667R & -8.81 & -27.43,2.24 & $>$6.74 & A2000 & \\
180 & G351.775-0.536 & 17 26 42.56 & -36 09 17.6 & 1665 & -2 & -29,+8 & 414 & C99 & \\
181 & G353.464+0.562 & 17 26 51.56 & -34 08 24.8 & 1665 & -45 & -46,-43 & 1.3 & C98 & \\
182 & G352.517-0.155 & 17 27 11.34 & -35 19 32.2 & 1665 & -50.6 & -56,-43 & 3 & C98 & \\
183 & G354.615+0.472 & 17 30 17.07 & -33 13 54.6 & 1665 & -15.4 & -34,-13 & 4 & C99 & \\
183 & G354.615+0.472 & 17 30 17.11 & -33 13 54.1 & 1612 & -15 & & 0.24 & C99 & \\
184 & G353.410-0.360 & 17 30 26.20 & -34 41 45.5 & 1665 & -19.7 & -21,-18 & 12.6 & C99 & \\
184 & G353.410-0.360 & 17 30 26.20 & -34 41 45.7 & 1720 & -19.7 & & 11 & C2004 & \\
185 & G352.630-1.067 & 17 31 13.91 & -35 44 08.4 & 1665 & 0 & -2,+1 & 0.22 & C98 & \\
186 & G354.724+0.300 & 17 31 15.52 & -33 14 05.3 & 1665 & 95 & 90,97 & 0.7 & C98 & \\
187 & G355.344+0.147 & 17 33 29.05 & -32 47 58.2 & 1665 & 19 & 14,21 & 14.3 & C98 & \\
188 & G356.662-0.264 & 17 38 29.22 & -31 54 40.6 & 1665 & -54.2 & -55,-53 & 1.57 & C98 & \\
189 & G358.235+0.116 & 17 40 54.16 & -30 22 38.1 & 1667L & -26.4 & -32.71,-24.65 & $>$3.68 & A2000 & \\
189 & G358.235+0.116 & 17 40 54.16 & -30 22 38.1 & 1667R & -32.16 & -32.4,-21.22 & $>$0.76 & A2000 & \\
189 & G358.23+0.11 & 17 40 54.23 & -30 22 39.0 & 1665 & -27.19 & -29.94,-22.81 & $>$2.80 & FC99 & \\
190 & G357.968-0.163 & 17 41 20.36 & -30 45 05.5 & 1665 & -6.3 & -10,-4 & 0.35 & C98 & \\
191 & G359.137+0.032 & 17 43 25.62 & -29 39 17.3 & 1665 & -1 & -7,0 & 11.2 & C98 & \\
192 & G358.387-0.482 & 17 43 37.72 & -30 33 48.3 & 1665 & -6.3 & -7,-5 & 0.73 & C98 & \\
193 & G359.436-0.103 & 17 44 40.54 & -29 28 15.1 & 1665 & -52 & -53,-50 & 4.05 & C98 & \\
194 & G359.615-0.243 & 17 45 39.07 & -29 23 29.1 & 1665 & 22.5 & 19,26 & 3.07 & C98 & \\
195 & G0.496+0.188 & 17 46 04.03 & -28 24 52.6 & 1665 & -5.5 & -7,-5 & 0.25 & C98 & \\
196 & G0.376+0.040 & 17 46 21.38 & -28 35 39.2 & 1665 & 36 & 28,40 & 4.7 & C98 & \\
197 & G0.678-0.027 & 17 47 19.90 & -28 22 16.8 & 1612L & 64.77 & 64.46,64.77 & $>$0.60 & A2000 & Sgr B2 \\
197 & G0.678-0.027 & 17 47 19.90 & -28 22 16.8 & 1665L & 70.11 & 69.27,73.57 & $>$6.95 & A2000 & Sgr B2 \\
197 & G0.678-0.027 & 17 47 19.90 & -28 22 16.8 & 1665R & 62.02 & 62.02,71.1 & $>$2.69 & A2000 & Sgr B2 \\
198 & G0.672-0.031 & 17 47 20.03 & -28 22 41.5 & 1665L & 54.41 & & $>$3.88 & A2000 & Sgr B2N \\
198 & G0.672-0.031 & 17 47 20.03 & -28 22 41.5 & 1665R & 49.78 & 46.42,55.62 & $>$4.28 & A2000 & Sgr B2N \\
198 & G0.672-0.031 & 17 47 20.03 & -28 22 41.5 & 1667L & 48.02 & 47.39,48.02 & $>$1.62 & A2000 & Sgr B2N \\
198 & G0.672-0.031 & 17 47 20.03 & -28 22 41.5 & 1667R & 47.38 & 46.21,49.89 & $>$2.52 & A2000 & Sgr B2N \\
199 & G0.666-0.035 & 17 47 20.10 & -28 23 10.5 & 1720 & 61.2 & & 2 & C2004 & \\
199 & G0.666-0.035 & 17 47 20.12 & -28 23 06.2 & 1665 & 61 & 48,62 & 28.6 & C98 & \\
199 & G0.666-0.034 & 17 47 20.13 & -28 23 06.1 & 1612L & 66.83 & 55.93,67.4 & $>$1.36 & A2000 & Sgr B2M \\
199 & G0.666-0.034 & 17 47 20.13 & -28 23 06.1 & 1612R & 59.26 & 54.58,66.45 & $>$1.41 & A2000 & Sgr B2M \\
199 & G0.666-0.034 & 17 47 20.13 & -28 23 06.1 & 1667L & 58.65 & 50.46,67.31 & $>$2.13 & A2000 & Sgr B2M \\
199 & G0.666-0.034 & 17 47 20.13 & -28 23 06.1 & 1667R & 52.15 & 46.15,61.28 & $>$22.75 & A2000 & Sgr B2M \\
200 & G359.970-0.457 & 17 47 20.17 & -29 11 58.8 & 1665 & 15.5 & 14,18 & 10.4 & C98 & \\
201 & G0.658-0.042 & 17 47 20.47 & -28 23 45.6 & 1665 & 67.5 & 65,77 & 137 & C98 & \\
201 & G0.658-0.043 & 17 47 20.48 & -28 23 45.6 & 1667R & 69.23 & 67.86,73.85 & $>$17.91 & A2000 & Sgr B2S \\
201 & G0.658-0.043 & 17 47 20.48 & -28 23 45.6 & 1667L & 69.05 & 47.23,75.94 & $>$26.13 & A2000 & Sgr B2S \\
202 & G0.670-0.058 & 17 47 25.61 & -28 23 37.6 & 1612L & 67.37 & 64.85,67.37 & $>$3.84 & A2000 & Sgr B2 \\
202 & G0.670-0.058 & 17 47 25.61 & -28 23 37.6 & 1612R & 67.22 & 64.79,67.22 & $>$4.09 & A2000 & Sgr B2 \\
203 & G0.546-0.852 & 17 50 14.52 & -28 54 31.5 & 1665 & 13.5 & 3,24 & 3 & C98 & \\
203 & G0.547-0.852 & 17 50 14.53 & -28 54 30.8 & 1667L & 12.9 & 5.34,17.33 & $>$5.22 & A2000 & RCW 142 \\
203 & G0.547-0.852 & 17 50 14.53 & -28 54 30.8 & 1667R & 6.33 & 4.52,15.27 & $>$3.81 & A2000 & RCW 142 \\
204 & G2.143+0.010 & 17 50 36.10 & -27 05 46.5 & 1667L & 59.26 & 53.71,62.27 & $>$2.57 & A2000 & \\
204 & G2.143+0.010 & 17 50 36.10 & -27 05 46.5 & 1667R & 53.69 & 53.69,62.18 & $>$8.15 & A2000 & \\
204 & G2.143+0.009 & 17 50 36.13 & -27 05 47.2 & 1665 & 59.8 & 54,64 & 6 & C98 & \\
205 & G3.910+0.001 & 17 54 38.77 & -25 34 45.2 & 1665 & 17.5 & 17,20 & 3.6 & C98 & \\
206 & IRAS17527-2439 & 17 55 28.3 & -24 36 36 & 1665R & 11.53 & 8.2,12.2 & 0.4 & EF2007 & \\
207 & G5.885-0.392 & 18 00 30.39 & -24 04 01.3 & 1612 & -22 & -25,+15 & 7.1 & C99 & \\
207 & G5.885-0.392 & 18 00 30.39 & -24 04 04.2 & 1665 & 13.9 & -44,+19 & 4.2 & C99 & \\
207 & G5.885-0.392 & 18 00 30.58 & -24 04 00.9 & 1720 & -13.9 & & 0.17 & C2004 & \\
207 & G5.886-0.393 & 18 00 30.63 & -24 04 00.9 & 1667L & 9.71 & 4.94,15.15 & $>$8.99 & A2000 & \\
207 & G5.886-0.393 & 18 00 30.63 & -24 04 00.9 & 1667R & 10.23 & 5.18,15.16 & $>$7.86 & A2000 & \\
208 & G6.795-0.257 & 18 01 57.72 & -23 12 34.6 & 1665 & 16.1 & 13,18 & 1.8 & C98 & \\
209 & IRAS18018-2426 & 18 04 53.1 & -24 26 41 & 1667L & 11.05 & & 0.98 & EF2007 & \\
209 & G6.048-1.447 & 18 04 53.15 & -24 26 42.2 & 1665 & 11.2 & 10,12 & 7.5 & C98 & \\
210 & IRAS18024-2119 & 18 05 25.6 & -21 14 59 & 1665R & -4.05 & -9,31 & 0.69 & EF2007 & \\
210 & IRAS18024-2119 & 18 05 25.6 & -21 14 59 & 1667R & -3.75 & & 0.38 & EF2007 & \\
211 & G9.621+0.196 & 18 06 14.69 & -20 31 32.1 & 1665 & 1.4 & 0,2 & 6.8 & C98 & \\
212 & G9.622+0.195 & 18 06 14.70 & -20 31 31.3 & 1667L & 1.48 & 1.48,7.13 & $>$9.72 & A2000 & \\
212 & G9.622+0.195 & 18 06 14.70 & -20 31 31.3 & 1667R & 0.64 & 0.64,7.17 & $>$2.12 & A2000 & \\
213 & G9.620+0.194 & 18 06 14.87 & -20 31 36.7 & 1665 & 22.5 & 3,25 & 1.4 & C98 & \\
214 & G9.619+0.193 & 18 06 14.92 & -20 31 44.0 & 1665 & 5.5 & 5,6 & 3 & C98 & \\
215 & G8.669-0.356 & 18 06 18.99 & -21 37 33.1 & 1720 & 39.2 & & 1 & C2004 & \\
215 & G8.669-0.356 & 18 06 19.01 & -21 37 32.8 & 1665 & 39.2 & 38,42 & 1 & C98 & \\
216 & G8.683-0.368 & 18 06 23.46 & -21 37 10.2 & 1665 & 40 & 37,45 & 2.1 & C98 & \\
217 & IRAS18048-2019 & 18 07 44.6 & -20 18 41 & 1667L & 40.28 & & 0.27 & EF2007 & \\
218 & G10.480+0.033 & 18 08 37.87 & -19 51 16.1 & 1665 & 66 & 65,67 & 1 & C98 & \\
219 & G10.473+0.027 & 18 08 38.25 & -19 51 49.4 & 1665 & 51.5 & 48,69 & 0.55 & C99 & \\
219 & G10.473+0.027 & 18 08 38.33 & -19 51 47.9 & 1720 & 51.5 & & 0.4 & C2004 & \\
220 & G10.444-0.018 & 18 08 44.88 & -19 54 37.9 & 1665 & 75.5 & 74,77 & 0.5 & C98 & \\
221 & G11.034+0.062 & 18 09 39.77 & -19 21 23.6 & 1720 & 21.7 & & 0.45 & C2004 & \\
221 & G11.034+0.062 & 18 09 39.86 & -19 21 21.2 & 1665 & 21.7 & 20,23 & 6.7 & C99 & \\
222 & G10.623-0.383 & 18 10 28.61 & -19 55 49.1 & 1665 & -2 & -3,+1 & 12.3 & C98 & \\
222 & G10.624-0.385 & 18 10 28.61 & -19 55 49.7 & 1667L & -0.58 & -1.96,2.08 & $>$22.01 & A2000 & \\
222 & G10.624-0.385 & 18 10 28.61 & -19 55 49.7 & 1667R & -1.98 & -1.98,0.1 & $>$22.37 & A2000 & \\
223 & IRAS18090-1832 & 18 11 47.4 & -18 29 47 & 1665R & 108.9 & 103,110 & 0.7 & EF2007 & \\
223 & IRAS18090-1832 & 18 11 47.4 & -18 29 47 & 1667R & 106.6 & & 0.49 & EF2007 & \\
224 & IRAS18089-1732 & 18 11 51.4 & -17 31 29 & 1667L & 33.36 & & 2 & EF2007 & \\
224 & G12.889+0.489 & 18 11 51.49 & -17 31 30.8 & 1665 & 33 & 31,36 & 3.6 & C98 & \\
225 & G12.03-0.04 & 18 12 03.6 & -18 31 53 & 1665 & 109.5 & 103,110 & 3.1 & C98 & \\
226 & G11.904-0.141 & 18 12 11.56 & -18 41 29.6 & 1665 & 40.5 & 40,43 & 6.6 & C98 & \\
227 & G12.22-0.12 & 18 12 39.81 & -18 24 16.7 & 1665 & 27.9 & 26.81,30.65 & $>$13.30 & FC99 & \\
228 & G12.210-0.102 & 18 12 39.89 & -18 24 17.3 & 1665L & 21.77 & & $>$1.17 & A2000 & \\
228 & G12.210-0.102 & 18 12 39.89 & -18 24 17.3 & 1665R & 27.04 & & $>$0.93 & A2000 & \\
229 & G12.216-0.117 & 18 12 44.43 & -18 24 23.9 & 1667L & 28.82 & 26.85,30.58 & $>$11.93 & A2000 & \\
229 & G12.216-0.117 & 18 12 44.43 & -18 24 23.9 & 1667R & 29.06 & 27.71,30.69 & $>$4.28 & A2000 & \\
229 & G12.216-0.119 & 18 12 44.45 & -18 24 24.6 & 1665 & 27.9 & 21,31 & 11 & C98 & \\
230 & IRAS18102-1800 & 18 13 04.4 & -18 00 23 & 1665R & 24.4 & 24,25 & 0.42 & EF2007 & \\
231 & G12.680-0.181 & 18 13 54.75 & -18 01 46.4 & 1667L & 64.5 & 60.58,65.66 & $>$5.51 & A2000 & W33 B \\
231 & G12.680-0.181 & 18 13 54.75 & -18 01 46.4 & 1667R & 62.52 & 59.38,66.2 & $>$3.88 & A2000 & W33 B \\
232 & G12.680-0.183 & 18 13 54.79 & -18 01 47.9 & 1665 & 64.5 & 55,66 & 10.7 & C98 & \\
232 & G12.680-0.183 & 18 13 54.79 & -18 01 47.9 & 1720 & 63 & & 0.2 & C2004 & \\
233 & G12.908-0.260 & 18 14 39.43 & -17 52 02.8 & 1720 & 32.5 & & 1.2 & C2004 & \\
233 & G12.908-0.259 & 18 14 39.47 & -17 52 00.2 & 1667L & 39.95 & 30.84,41.64 & $>$67.18 & A2000 & W33 A \\
233 & G12.908-0.259 & 18 14 39.47 & -17 52 00.2 & 1667R & 38.96 & 33,40.45 & $>$9.35 & A2000 & W33 A \\
233 & G12.908-0.260 & 18 14 39.53 & -17 52 01.1 & 1665 & 38 & 28,42 & 63.5 & C98 & \\
234 & IRAS18144-1723 & 18 17 26.5 & -17 22 29 & 1665L & 48.33 & 48,64 & 35.9 & EF2007 & \\
234 & IRAS18144-1723 & 18 17 26.5 & -17 22 29 & 1667L & 61.75 & & 4.8 & EF2007 & \\
235 & G15.034-0.677 & 18 20 24.75 & -16 11 34.9 & 1665 & 21.5 & 21,24 & 2.5 & C98 & \\
236 & G16.59-0.05 & 18 21 09.10 & -14 31 48.5 & 1665 & 58.9 & 58.35,62.74 & $>$2.20 & FC99 & \\
237 & IRAS18182-1433 & 18 21 11.0 & -14 31 23 & 1665L & 61.55 & 58,64 & 0.72 & EF2007 & \\
237 & IRAS18182-1433 & 18 21 11.0 & -14 31 23 & 1667L & 62.45 & & 0.4 & EF2007 & \\
238 & G17.639+0.158 & 18 22 26.13 & -13 30 08.0 & 1720 & 28.5 & & $<$0.15;0.3;0.8 & C2004 & \\
239 & G17.639+0.155 & 18 22 26.34 & -13 30 12.1 & 1665L & 19.95 & 19.95,20.92 & $>$3.16 & A2000 & \\
239 & G17.639+0.155 & 18 22 26.34 & -13 30 12.1 & 1665R & 20.01 & 20.01,23.31 & $>$2.78 & A2000 & \\
240 & IRAS18236-1205 & 18 26 31.7 & -12 03 26 & 1667L & 62.45 & & 0.28 & EF2007 & \\
241 & IRAS18236-1205 & 18 26 36.2 & -12 04 54 & 1665R & 31.09 & 20,32 & 0.8 & EF2007 & \\
242 & G19.61-0.23 & 18 27 38.09 & -11 56 37.2 & 1665 & 41.45 & 39.26,43.65 & $>$4.10 & FC99 & \\
243 & G20.24+0.07 & 18 27 44.1 & -11 14 54 & 1665 & 73.6 & & 2.36 & SG2004 & \\
243 & G20.24+0.07 & 18 27 44.1 & -11 14 54 & 1667 & 72.8 & & 0.74 & SG2004 & \\
243 & G20.237+0.065 & 18 27 44.56 & -11 14 56.0 & 1720 & 75 & & 0.4;0.25;0.28;0.3 & C2004 & \\
244 & G20.08-0.14 & 18 28 10.6 & -11 28 47 & 1665 & 46.6 & & 7.05 & SG2004 & \\
244 & G20.08-0.14 & 18 28 10.6 & -11 28 47 & 1667 & 47.8 & & 0.5 & SG2004 & \\
245 & G21.57-0.03 & 18 30 36.5 & -10 06 44 & 1665 & 119.9 & & 0.23 & SG2004 & \\
245 & G21.57-0.03 & 18 30 36.5 & -10 06 44 & 1612 & 113.9 & & 0.12 & SG2004 & \\
246 & IRAS18278-1009 & 18 30 37.9 & -10 07 25 & 1665R & 119.7 & 118,121 & 0.42 & EF2007 & \\
247 & G21.87+0.01 & 18 31 01.9 & -09 49 01 & 1665 & 22.1 & & 0.38 & SG2004 & \\
247 & G21.87+0.01 & 18 31 01.9 & -09 49 01 & 1612 & 23.8 & & 0.2 & SG2004 & \\
248 & G22.35+0.06 & 18 31 45.6 & -09 22 44 & 1665 & 78 & & 0.91 & SG2004 & \\
248 & G22.35+0.06 & 18 31 45.6 & -09 22 44 & 1667 & 83 & & 0.27 & SG2004 & \\
249 & IRAS18290-0924 & 18 31 46.4 & -09 22 14 & 1665R & 78.33 & 76,84 & 2.3 & EF2007 & \\
249 & IRAS18290-0924 & 18 31 46.4 & -09 22 14 & 1667R & 78.45 & & 0.34 & EF2007 & \\
250 & G22.34-0.16 & 18 32 32.1 & -09 29 10 & 1665 & 25.4 & & 0.32 & SG2004 & \\
251 & G22.45-0.17 & 18 32 45.8 & -09 24 06 & 1665 & 25.4 & & 7.82 & SG2004 & \\
251 & G22.45-0.17 & 18 32 45.8 & -09 24 06 & 1667 & 33.9 & & 0.17 & SG2004 & \\
252 & G23.39+0.19 & 18 33 13.1 & -08 23 56 & 1665 & 73.5 & & 0.34 & SG2004 & \\
252 & G23.39+0.19 & 18 33 13.1 & -08 23 56 & 1667 & 74.4 & & 0.32 & SG2004 & \\
252 & G23.39+0.19 & 18 33 13.1 & -08 23 56 & 1612 & 75.3 & & 0.24 & SG2004 & \\
253 & IRAS18310-0825 & 18 33 36.0 & -08 19 46 & 1667L & 88.74 & 88,89 & 1.4 & EF2007 & \\
254 & G23.49+0.08 & 18 33 47.4 & -08 21 37 & 1665 & 98.5 & & 0.35 & SG2004 & \\
254 & G23.49+0.08 & 18 33 47.4 & -08 21 37 & 1667 & 88.8 & & 0.2 & SG2004 & \\
255 & IRAS18316-0602 & 18 34 25.9 & -06 00 01 & 1665R & 39.9 & 36,46 & 6 & EF2007 & \\
255 & IRAS18316-0602 & 18 34 25.9 & -06 00 01 & 1667L & 40.41 & & 3.38 & EF2007 & \\
256 & G23.26-0.24 & 18 34 30.8 & -08 42 42 & 1665 & 56 & & 0.92 & SG2004 & \\
256 & G23.26-0.24 & 18 34 30.8 & -08 42 42 & 1667 & 54.8 & & 1.57 & SG2004 & \\
257 & G23.44-0.18 & 18 34 39.0 & -08 31 36 & 1665 & 106.1 & & 7.91 & SG2004 & \\
257 & G23.44-0.18 & 18 34 39.0 & -08 31 36 & 1667 & 103.3 & & 1.43 & SG2004 & \\
257 & G23.44-0.18 & 18 34 39.0 & -08 31 36 & 1720 & 95.7 & & 0.29 & SG2004 & \\
257 & G23.44-0.18 & 18 34 39.0 & -08 31 36 & 1612 & 103.3 & & 0.19 & SG2004 & \\
258 & G23.01-0.41 & 18 34 39.9 & -09 00 44 & 1665 & 67.6 & & 2.74 & SG2004 & \\
258 & G23.01-0.41 & 18 34 39.9 & -09 00 44 & 1667 & 74.7 & & 4.46 & SG2004 & \\
258 & G23.01-0.41 & 18 34 39.9 & -09 00 44 & 1612 & 78.2 & & 0.2 & SG2004 & \\
259 & G24.53+0.32 & 18 34 53.0 & -07 19 11 & 1720 & 112.6 & & 0.21 & SG2004 & \\
260 & G23.19-0.38 & 18 34 54.5 & -08 50 04 & 1665 & 88.9 & & 1 & SG2004 & \\
260 & G23.19-0.38 & 18 34 54.5 & -08 50 04 & 1667 & 89.7 & & 0.43 & SG2004 & \\
260 & G23.19-0.38 & 18 34 54.5 & -08 50 04 & 1720 & 74.9 & & 0.1 & SG2004 & \\
260 & G23.19-0.38 & 18 34 54.5 & -08 50 04 & 1612 & 78.3 & & 0.31 & SG2004 & \\
261 & G24.33+0.14 & 18 35 09.4 & -07 34 58 & 1720 & 112.9 & & 0.19 & SG2004 & \\
262 & G24.15-0.01 & 18 35 20.8 & -07 48 48 & 1665 & 20.3 & & 0.8 & SG2004 & \\
263 & G23.97-0.11 & 18 35 22.9 & -08 01 11 & 1665 & 72.5 & & 0.29 & SG2004 & \\
263 & G23.97-0.11 & 18 35 22.9 & -08 01 11 & 1667 & 65.8 & & 0.44 & SG2004 & \\
263 & G23.97-0.11 & 18 35 22.9 & -08 01 11 & 1612 & 76.3 & & 0.2 & SG2004 & \\
264 & G24.51-0.05 & 18 36 08.7 & -07 30 55 & 1665 & 108.7 & & 1.5 & SG2004 & \\
264 & G24.51-0.05 & 18 36 08.7 & -07 30 55 & 1667 & 116.3 & & 1.21 & SG2004 & \\
264 & G24.51-0.05 & 18 36 08.7 & -07 30 55 & 1612 & 110.7 & & 0.13 & SG2004 & \\
265 & G24.79+0.09 & 18 36 11.9 & -07 12 10 & 1665 & 112 & & 3.33 & SG2004 & \\
265 & G24.79+0.09 & 18 36 11.9 & -07 12 10 & 1667 & 109 & & 0.83 & SG2004 & \\
265 & G24.79+0.09 & 18 36 11.9 & -07 12 10 & 1612 & 110.4 & & 0.4 & SG2004 & \\
266 & G25.40+0.11 & 18 37 18.3 & -06 38 38 & 1665 & 91.2 & & 0.12 & SG2004 & \\
266 & G25.40+0.11 & 18 37 18.3 & -06 38 38 & 1612 & 95.5 & & 0.3 & SG2004 & \\
267 & G24.64-0.33 & 18 37 25.2 & -07 31 53 & 1612 & 43.1 & & 0.15 & SG2004 & \\
268 & G25.71+0.04 & 18 38 03.1 & -06 24 32 & 1665 & 93.7 & & 7.7 & SG2004 & \\
268 & G25.71+0.04 & 18 38 03.1 & -06 24 32 & 1667 & 94.3 & & 1.51 & SG2004 & \\
269 & IRAS18360-0537 & 18 38 42.2 & -05 36 25 & 1665R & 102.9 & 102,106 & 0.54 & EF2007 & \\
270 & IRAS18360-0537 & 18 38 47.2 & -05 35 40 & 1667L & 105.3 & & 0.74 & EF2007 & \\
271 & G25.83-0.18 & 18 39 04.7 & -06 24 17 & 1667 & 92.9 & & 0.59 & SG2004 & \\
272 & G27.22+0.14 & 18 40 29.6 & -05 01 09 & 1665 & 114.6 & & 1.71 & SG2004 & \\
272 & G27.22+0.14 & 18 40 29.6 & -05 01 09 & 1667 & 114.9 & & 0.2 & SG2004 & \\
273 & IRAS18385-0512 & 18 41 18.2 & -05 08 57 & 1665R & 24.87 & 21,30 & 1.01 & EF2007 & \\
274 & G28.82+0.37 & 18 42 35.2 & -03 29 26 & 1665 & 90.8 & & 0.67 & SG2004 & \\
275 & G28.15+0.00 & 18 42 40.9 & -04 15 26 & 1665 & 102.1 & & 2.12 & SG2004 & \\
275 & G28.15+0.00 & 18 42 40.9 & -04 15 26 & 1667 & 101 & & 0.25 & SG2004 & \\
275 & G28.15+0.00 & 18 42 40.9 & -04 15 26 & 1720 & 102.2 & & 0.71 & SG2004 & \\
275 & G28.15+0.00 & 18 42 40.9 & -04 15 26 & 1612 & 98.4 & & 0.1 & SG2004 & \\
276 & G28.147-0.005 & 18 42 42.57 & -04 15 35.5 & 1665L & 102.12 & & $>$2.39 & A2000 & \\
276 & G28.147-0.005 & 18 42 42.57 & -04 15 35.5 & 1665R & 100.49 & 100.49,102.72 & $>$0.54 & A2000 & \\
277 & G28.40+0.07 & 18 42 54.5 & -04 00 04 & 1665 & 68.4 & & 0.47 & SG2004 & \\
277 & G28.40+0.07 & 18 42 54.5 & -04 00 04 & 1612 & 73 & & 0.45 & SG2004 & \\
277 & G28.40+0.07 & 18 42 54.5 & -04 00 04 & 1720 & 77.7 & & 0.65 & SG2004 & \\
278 & G28.19-0.05 & 18 42 57.8 & -04 14 21 & 1665 & 96.7 & & 12.97 & SG2004 & \\
278 & G28.19-0.05 & 18 42 57.8 & -04 14 21 & 1667 & 97 & & 2.8 & SG2004 & \\
278 & G28.19-0.05 & 18 42 57.8 & -04 14 21 & 1612 & 96.6 & & 0.37 & SG2004 & \\
279 & G28.199-0.048 & 18 42 58.04 & -04 13 58.0 & 1665L & 94.92 & 92.73,100.69 & $>$11.48 & A2000 & \\
279 & G28.199-0.048 & 18 42 58.04 & -04 13 58.0 & 1665R & 94.89 & 93.98,99.51 & $>$19.23 & A2000 & \\
279 & G28.199-0.048 & 18 42 58.04 & -04 13 58.0 & 1667L & 95.4 & 92.95,97.16 & $>$1.45 & A2000 & \\
279 & G28.199-0.048 & 18 42 58.04 & -04 13 58.0 & 1667R & 94.21 & 94.21,98.73 & $>$2.41 & A2000 & \\
280 & G28.86+0.07 & 18 43 46.22 & -03 35 29.8 & 1665 & 102.81 & 102.26,107.74 & $>$9.85 & FC99 & \\
281 & G28.02-0.44 & 18 44 02.1 & -04 34 14 & 1665 & 12.9 & & 0.12 & SG2004 & \\
282 & G28.31-0.40 & 18 44 24.5 & -04 17 45 & 1665 & 82.9 & & 0.18 & SG2004 & \\
282 & G28.31-0.40 & 18 44 24.5 & -04 17 45 & 1612 & 82.8 & & 0.1 & SG2004 & \\
283 & G28.84-0.25 & 18 44 50.0 & -03 45 23 & 1665 & 84.9 & & 3.37 & SG2004 & \\
283 & G28.84-0.25 & 18 44 50.0 & -03 45 23 & 1667 & 83.5 & & 3.21 & SG2004 & \\
283 & G28.84-0.25 & 18 44 50.0 & -03 45 23 & 1612 & 87.8 & & 0.25 & SG2004 & \\
284 & G29.86-0.05 & 18 45 59.9 & -02 45 12 & 1665 & 101.5 & & 1.73 & SG2004 & \\
284 & G29.86-0.05 & 18 45 59.9 & -02 45 12 & 1612 & 100.6 & & 0.14 & SG2004 & \\
285 & G29.97-0.04 & 18 46 11.4 & -02 39 14 & 1612 & 101.5 & & 0.56 & SG2004 & \\
286 & G30.82+0.27 & 18 46 36.4 & -01 45 24 & 1665 & 101 & & 4.51 & SG2004 & \\
286 & G30.82+0.27 & 18 46 36.4 & -01 45 24 & 1667 & 102.7 & & 1.42 & SG2004 & \\
286 & G30.82+0.27 & 18 46 36.4 & -01 45 24 & 1720 & 103.1 & & 0.34 & SG2004 & \\
286 & G30.82+0.27 & 18 46 36.4 & -01 45 24 & 1612 & 99 & & 0.22 & SG2004 & \\
287 & IRAS18440-0148 & 18 46 37.8 & -01 44 27 & 1665R & 101.4 & 99,110 & 6 & EF2007 & \\
287 & IRAS18440-0148 & 18 46 37.8 & -01 44 27 & 1667R & 102.6 & & 2 & EF2007 & \\
288 & G30.79+0.20 & 18 46 48.2 & -01 48 46 & 1665 & 77.8 & & 0.77 & SG2004 & \\
288 & G30.79+0.20 & 18 46 48.2 & -01 48 46 & 1667 & 80.3 & & 0.14 & SG2004 & \\
289 & G30.20-0.17 & 18 47 02.5 & -02 30 38 & 1665 & 102.1 & & 0.84 & SG2004 & \\
289 & G30.20-0.17 & 18 47 02.5 & -02 30 38 & 1667 & 108 & & 0.41 & SG2004 & \\
290 & G30.89+0.17 & 18 47 07.3 & -01 44 15 & 1665 & 107.5 & & 0.66 & SG2004 & \\
290 & G30.89+0.17 & 18 47 07.3 & -01 44 15 & 1667 & 107 & & 0.4 & SG2004 & \\
290 & G30.89+0.17 & 18 47 07.3 & -01 44 15 & 1720 & 90.7 & & 0.28 & SG2004 & \\
290 & G30.89+0.17 & 18 47 07.3 & -01 44 15 & 1612 & 98.7 & & 0.5 & SG2004 & \\
291 & G30.59-0.04 & 18 47 18.7 & -02 06 23 & 1665 & 37.1 & & 11.97 & SG2004 & \\
291 & G30.59-0.04 & 18 47 18.7 & -02 06 23 & 1667 & 37.5 & & 8.71 & SG2004 & \\
292 & G30.589-0.044 & 18 47 18.81 & -02 06 16.9 & 1665L & 37.1 & 36.09,44.2 & $>$7.62 & A2000 & \\
292 & G30.589-0.044 & 18 47 18.81 & -02 06 16.9 & 1665R & 36.96 & 36.09,41.38 & $>$7.80 & A2000 & \\
292 & G30.589-0.044 & 18 47 18.81 & -02 06 16.9 & 1667L & 37.5 & 36.95,39.15 & $>$6.74 & A2000 & \\
292 & G30.589-0.044 & 18 47 18.81 & -02 06 16.9 & 1667R & 37.39 & 36.64,38.12 & $>$5.27 & A2000 & \\
293 & G31.41+0.31 & 18 47 34.1 & -01 12 58 & 1665 & 97.8 & & 2.88 & SG2004 & \\
293 & G31.41+0.31 & 18 47 34.1 & -01 12 58 & 1667 & 97.9 & & 12.05 & SG2004 & \\
293 & G31.41+0.31 & 18 47 34.1 & -01 12 58 & 1720 & 98 & & 4.52 & SG2004 & \\
294 & G31.412+0.307 & 18 47 34.25 & -01 12 46.1 & 1665L & 101.43 & 92.55,103.77 & $>$4.63 & A2000 & \\
294 & G31.412+0.307 & 18 47 34.25 & -01 12 46.1 & 1665R & 97.76 & 92.22,102.96 & $>$2.35 & A2000 & \\
294 & G31.412+0.307 & 18 47 34.25 & -01 12 46.1 & 1667L & 98.07 & 92.2,105.39 & $>$4.21 & A2000 & \\
294 & G31.412+0.307 & 18 47 34.25 & -01 12 46.1 & 1667R & 97.84 & 92.2,103.48 & $>$10.47 & A2000 & \\
295 & G30.703-0.069 & 18 47 36.76 & -02 00 54.5 & 1665L & 88.25 & 85.61,95.79 & $>$2.69 & A2000 & \\
295 & G30.703-0.069 & 18 47 36.76 & -02 00 54.5 & 1665R & 91.17 & 82.22,96.33 & $>$16.93 & A2000 & \\
295 & G30.703-0.069 & 18 47 36.76 & -02 00 54.5 & 1667L & 87.59 & 84.72,95.67 & $>$14.90 & A2000 & \\
295 & G30.703-0.069 & 18 47 36.76 & -02 00 54.5 & 1667R & 91.18 & 85.42,96.42 & $>$11.86 & A2000 & \\
296 & G30.76-0.05 & 18 47 38.9 & -01 57 25 & 1665 & 91.2 & & 10.7 & SG2004 & \\
296 & G30.76-0.05 & 18 47 38.9 & -01 57 25 & 1667 & 91.1 & & 9.05 & SG2004 & \\
296 & G30.76-0.05 & 18 47 38.9 & -01 57 25 & 1720 & 90.3 & & 1.55 & SG2004 & \\
296 & G30.76-0.05 & 18 47 38.9 & -01 57 25 & 1612 & 96 & & 2.9 & SG2004 & \\
297 & G31.06+0.09 & 18 47 45.6 & -01 37 19 & 1665 & 15.3 & & 1.2 & SG2004 & \\
297 & G31.06+0.09 & 18 47 45.6 & -01 37 19 & 1720 & 11.4 & & 0.1 & SG2004 & \\
298 & G30.82-0.05 & 18 47 46.5 & -01 54 24 & 1665 & 105.5 & & 9.05 & SG2004 & \\
298 & G30.82-0.05 & 18 47 46.5 & -01 54 24 & 1667 & 106 & & 1.63 & SG2004 & \\
298 & G30.82-0.05 & 18 47 46.5 & -01 54 24 & 1720 & 91.8 & & 1.18 & SG2004 & \\
298 & G30.82-0.05 & 18 47 46.5 & -01 54 24 & 1612 & 96.2 & & 2.12 & SG2004 & \\
299 & G31.15+0.05 & 18 48 00.3 & -01 34 01 & 1612 & 40 & & 1.27 & SG2004 & \\
300 & IRAS18454-0158 & 18 48 01.3 & -01 54 34 & 1665L & 39.6 & 30,44 & 0.35 & EF2007 & \\
301 & G31.27+0.06 & 18 48 10.9 & -01 26 44 & 1665 & 107.2 & & 4.23 & SG2004 & \\
301 & G31.27+0.06 & 18 48 10.9 & -01 26 44 & 1667 & 106.9 & & 1.3 & SG2004 & \\
301 & G31.27+0.06 & 18 48 10.9 & -01 26 44 & 1612 & 110 & & 0.11 & SG2004 & \\
302 & G31.28+0.06 & 18 48 11.91 & -01 26 38.5 & 1665 & 107.19 & 103.9,108.29 & $>$2.30 & FC99 & \\
303 & G31.57+0.06 & 18 48 44.3 & -01 11 18 & 1665 & 97.3 & & 0.34 & SG2004 & \\
303 & G31.57+0.06 & 18 48 44.3 & -01 11 18 & 1667 & 98.6 & & 0.12 & SG2004 & \\
304 & G31.24-0.11 & 18 48 45.08 & -01 33 12.7 & 1665 & 21.1 & 20.55,22.74 & $>$3.45 & FC99 & \\
305 & G31.21-0.18 & 18 48 56.57 & -01 36 43.4 & 1665 & -29.45 & -29.45,-28.9 & $>$0.50 & FC99 & \\
306 & G32.05+0.06 & 18 49 38.4 & -00 45 29 & 1665 & 92.4 & & 2.54 & SG2004 & \\
306 & G32.05+0.06 & 18 49 38.4 & -00 45 29 & 1667 & 92.8 & & 0.6 & SG2004 & \\
306 & G32.05+0.06 & 18 49 38.4 & -00 45 29 & 1612 & 94.4 & & 0.1 & SG2004 & \\
307 & G32.74-0.08 & 18 51 21.8 & -00 12 13 & 1665 & 33.9 & & 1.87 & SG2004 & \\
307 & G32.74-0.08 & 18 51 21.8 & -00 12 13 & 1667 & 34.7 & & 0.88 & SG2004 & \\
307 & G32.74-0.08 & 18 51 21.8 & -00 12 13 & 1720 & 36.7 & & 0.2 & SG2004 & \\
308 & G32.74-0.07 & 18 51 21.86 & -00 12 06.2 & 1665 & 32.26 & 30.61,39.94 & $>$1.45 & FC99 & \\
309 & G32.98+0.04 & 18 51 27.8 & +00 04 14 & 1665 & 79.3 & & 2.11 & SG2004 & \\
309 & G32.98+0.04 & 18 51 27.8 & +00 04 14 & 1667 & 85.6 & & 1.27 & SG2004 & \\
310 & IRAS18488+0000 & 18 51 30.5 & +00 03 21 & 1665R & 79.57 & 79,87 & 4.52 & EF2007 & \\
310 & IRAS18488+0000 & 18 51 30.5 & +00 03 21 & 1667R & 77.9 & & 2.66 & EF2007 & \\
311 & G33.13-0.09 & 18 52 07.3 & +00 08 06 & 1665 & 78.5 & & 10.57 & SG2004 & \\
311 & G33.13-0.09 & 18 52 07.3 & +00 08 06 & 1667 & 74.9 & & 0.57 & SG2004 & \\
311 & G33.13-0.09 & 18 52 07.3 & +00 08 06 & 1612 & 75.6 & & 0.26 & SG2004 & \\
312 & G33.39+0.03 & 18 52 10.6 & +00 25 09 & 1665 & 97.1 & & 0.16 & SG2004 & \\
312 & G33.39+0.03 & 18 52 10.6 & +00 25 09 & 1612 & 105.1 & & 0.28 & SG2004 & \\
313 & G34.25+0.16 & 18 53 16.7 & +01 14 49 & 1665 & 58 & & 74.95 & SG2004 & \\
313 & G34.25+0.16 & 18 53 16.7 & +01 14 49 & 1667 & 58.2 & & 95 & SG2004 & \\
313 & G34.25+0.16 & 18 53 16.7 & +01 14 49 & 1720 & 59.2 & & 1.61 & SG2004 & \\
314 & IRAS18507+0121 & 18 53 18.2 & +01 24 30 & 1665L & 55.78 & 53,56 & 2 & EF2007 & \\
314 & IRAS18507+0121 & 18 53 18.2 & +01 24 30 & 1667L & 53.88 & & 1.1 & EF2007 & \\
315 & G34.257+0.154 & 18 53 18.67 & +01 14 58.5 & 1667L & 58.64 & 57.49,62.3 & $>$111.38 & A2000 & \\
315 & G34.257+0.154 & 18 53 18.67 & +01 14 58.5 & 1667R & 58.49 & 10.56,66.09 & $>$66.09 & A2000 & \\
316 & G34.26+0.15 & 18 53 18.76 & +01 14 59.5 & 1665 & 56 & 54.9,63.13 & $>$18.90 & FC99 & \\
317 & G33.64-0.21 & 18 53 28.7 & +00 31 58 & 1665 & 60.2 & & 4.17 & SG2004 & \\
317 & G33.64-0.21 & 18 53 28.7 & +00 31 58 & 1667 & 60.2 & & 0.8 & SG2004 & \\
317 & G33.64-0.21 & 18 53 28.7 & +00 31 58 & 1720 & 60.2 & & 15.87 & SG2004 & \\
318 & G35.02+0.35 & 18 54 00.6 & +02 01 15 & 1665 & 47.6 & & 13.83 & SG2004 & \\
318 & G35.02+0.35 & 18 54 00.6 & +02 01 15 & 1667 & 46.2 & & 0.18 & SG2004 & \\
319 & IRAS18527+0301 & 18 54 46.5 & +03 05 07 & 1665R & 74.44 & 72,75 & 0.21 & EF2007 & \\
319 & IRAS18527+0301 & 18 54 46.5 & +03 05 07 & 1667L & 73.3 & & 0.16 & EF2007 & \\
320 & G36.11+0.55 & 18 55 15.6 & +03 04 42 & 1665 & 74.3 & & 0.23 & SG2004 & \\
321 & G35.577-0.029 & 18 56 22.50 & +02 20 27.1 & 1667L & 50.27 & 48.28,50.27 & $>$11.56 & A2000 & \\
321 & G35.577-0.029 & 18 56 22.50 & +02 20 27.1 & 1667R & 48.25 & 48.25,50.25 & $>$0.57 & A2000 & \\
321 & G35.58-0.03 & 18 56 22.55 & +02 20 28.1 & 1665 & 48.9 & 47.81,49.45 & $>$20.15 & FC99 & \\
322 & G35.79-0.17 & 18 57 16.1 & +02 27 44 & 1665 & 58.3 & & 0.42 & SG2004 & \\
322 & G35.79-0.17 & 18 57 16.1 & +02 27 44 & 1667 & 59.2 & & 0.66 & SG2004 & \\
322 & G35.79-0.17 & 18 57 16.1 & +02 27 44 & 1720 & 58.7 & & 0.1 & SG2004 & \\
322 & G35.79-0.17 & 18 57 16.1 & +02 27 44 & 1612 & 61.9 & & 0.19 & SG2004 & \\
323 & G36.70+0.09 & 18 58 00.9 & +03 23 30 & 1665 & 59.6 & & 0.27 & SG2004 & \\
323 & G36.70+0.09 & 18 58 00.9 & +03 23 30 & 1667 & 60.5 & & 0.27 & SG2004 & \\
324 & G35.20-0.74 & 18 58 12.98 & +01 40 37.5 & 1665 & 36.58 & 28.9,37.13 & $>$5.10 & FC99 & \\
325 & G35.197-0.743 & 18 58 13.02 & +01 40 35.2 & 1665L & 35.79 & 25.11,36.63 & $>$2.02 & A2000 & \\
325 & G35.197-0.743 & 18 58 13.02 & +01 40 35.2 & 1665R & 28.81 & 28.81,37.47 & $>$5.39 & A2000 & \\
326 & G37.02-0.03 & 18 58 59.9 & +03 37 40 & 1612 & 78.8 & & 0.1 & SG2004 & \\
327 & IRAS18566+0408 & 18 59 08.7 & +04 10 21 & 1665L & 83.41 & 52,92 & 1 & EF2007 & \\
328 & IRAS18566+0408 & 18 59 10.4 & +04 13 21 & 1667L & 81.52 & & 0.5 & EF2007 & \\
329 & G37.55+0.19 & 18 59 11.6 & +04 12 08 & 1665 & 85.4 & & 0.69 & SG2004 & \\
329 & G37.55+0.19 & 18 59 11.6 & +04 12 08 & 1667 & 86.4 & & 0.64 & SG2004 & \\
329 & G37.55+0.19 & 18 59 11.6 & +04 12 08 & 1612 & 85.5 & & 0.35 & SG2004 & \\
330 & G39.10+0.48 & 19 00 59.5 & +05 42 28 & 1665 & 21.9 & & 0.13 & SG2004 & \\
331 & G35.20-1.74 & 19 01 45.68 & +01 13 34.9 & 1665 & 42 & 28.83,45.84 & $>$25.50 & FC99 & \\
332 & G38.03-0.30 & 19 01 50.0 & +04 23 54 & 1665 & 60.4 & & 0.7 & SG2004 & \\
332 & G38.03-0.30 & 19 01 50.0 & +04 23 54 & 1667 & 61.8 & & 0.41 & SG2004 & \\
332 & G38.03-0.30 & 19 01 50.0 & +04 23 54 & 1612 & 60.4 & & $>$0.9 & SG2004 & \\
333 & IRAS19035+0641 & 19 06 01.6 & +06 46 35 & 1667R & 27.33 & & 22.3 & EF2007 & \\
333 & G40.622-0.137 & 19 06 01.61 & +06 46 35.8 & 1667L & 31.97 & 25.43,35.55 & $>$18.97 & A2000 & \\
333 & G40.62-0.14 & 19 06 01.63 & +06 46 36.8 & 1665 & 32.65 & 26.61,35.94 & $>$26.45 & FC99 & \\
334 & G43.148+0.015 & 19 10 11.04 & +09 05 20.2 & 1612L & 13.2 & & $>$2.30 & A2000 & W49 \\
334 & G43.148+0.015 & 19 10 11.04 & +09 05 20.2 & 1612R & 13.82 & & $>$2.43 & A2000 & W49 \\
334 & G43.148+0.015 & 19 10 11.04 & +09 05 20.2 & 1665L & 13.65 & & $>$7.05 & A2000 & W49 \\
334 & G43.148+0.015 & 19 10 11.04 & +09 05 20.2 & 1667L & 12.72 & 8.44,12.72 & $>$1.40 & A2000 & W49 \\
334 & G43.148+0.015 & 19 10 11.04 & +09 05 20.2 & 1667R & 12.35 & 7.89,14.53 & $>$1.16 & A2000 & W49 \\
335 & G43.167+0.010 & 19 10 13.18 & +09 06 12.2 & 1612L & 14.07 & 13.49,20.54 & $>$7.70 & A2000 & W49 N \\
335 & G43.167+0.010 & 19 10 13.18 & +09 06 12.2 & 1612R & 14.76 & 14.07,18.85 & $>$24.11 & A2000 & W49 N \\
335 & G43.167+0.010 & 19 10 13.18 & +09 06 12.2 & 1665L & 21.04 & 7.88,23.14 & $>$169.07 & A2000 & W49 N \\
335 & G43.167+0.010 & 19 10 13.18 & +09 06 12.2 & 1665R & 17.03 & 7.9,23.19 & $>$108.61 & A2000 & W49 N \\
335 & G43.167+0.010 & 19 10 13.18 & +09 06 12.2 & 1667L & 19.09 & 8.29,24.11 & $>$47.24 & A2000 & W49 N \\
335 & G43.167+0.010 & 19 10 13.18 & +09 06 12.2 & 1667R & 17.05 & 7.97,24.53 & $>$6.57 & A2000 & W49 N \\
336 & G43.165-0.028 & 19 10 21.65 & +09 05 02.6 & 1665L & 15.32 & 12.18,22.38 & $>$64.26 & A2000 & W49 S \\
336 & G43.165-0.028 & 19 10 21.65 & +09 05 02.6 & 1665R & 16.23 & 10.7,24.05 & $>$230.48 & A2000 & W49 S \\
336 & G43.165-0.028 & 19 10 21.65 & +09 05 02.6 & 1667L & 19.25 & 14.08,19.83 & $>$28.50 & A2000 & W49 S \\
336 & G43.165-0.028 & 19 10 21.65 & +09 05 02.6 & 1667R & 20.02 & 13.7,22.58 & $>$16.36 & A2000 & W49 S \\
336 & G43.165-0.028 & 19 10 21.68 & +09 05 02.4 & 1720 & 15 & & 73.7 & C2004 & \\
337 & IRAS19092+0841 & 19 11 45.9 & +08 46 49 & 1665R & 57.87 & 54,62 & 3.45 & EF2007 & \\
337 & IRAS19092+0841 & 19 11 46.6 & +08 46 19 & 1667L & 60.51 & & 1.75 & EF2007 & \\
338 & G43.796-0.127 & 19 11 54.01 & +09 35 50.0 & 1667L & 42.52 & 40.37,44.22 & $>$3.82 & A2000 & \\
338 & G43.796-0.127 & 19 11 54.01 & +09 35 50.0 & 1667R & 40.16 & 40.16,43.01 & $>$2.95 & A2000 & \\
338 & G43.80-0.13 & 19 11 54.05 & +09 35 51.1 & 1665 & 41.65 & 38.35,45.49 & $>$157.05 & FC99 & \\
339 & G45.07+0.13 & 19 13 22.06 & +10 50 53.5 & 1665 & 56.35 & 53.61,64.04 & $>$29.95 & FC99 & \\
339 & G45.071+0.134 & 19 13 22.08 & +10 50 54.0 & 1667L & 53.53 & 53.53,61.45 & $>$6.20 & A2000 & \\
339 & G45.071+0.134 & 19 13 22.08 & +10 50 54.0 & 1667R & 56.34 & 54.55,62.93 & $>$3.81 & A2000 & \\
340 & G45.122+0.133 & 19 13 27.81 & +10 53 37.0 & 1665L & 55.43 & 54.06,57.08 & $>$6.49 & A2000 & \\
340 & G45.122+0.133 & 19 13 27.81 & +10 53 37.0 & 1665R & 54.08 & 52.35,55.86 & $>$4.66 & A2000 & \\
340 & G45.122+0.133 & 19 13 27.81 & +10 53 37.0 & 1667L & 56.57 & 52.98,56.57 & $>$12.55 & A2000 & \\
340 & G45.122+0.133 & 19 13 27.81 & +10 53 37.0 & 1667R & 52.18 & 52.18,55.31 & $>$2.04 & A2000 & \\
341 & G45.47+0.13 & 19 14 07.24 & +11 12 16.5 & 1665 & 59.55 & 58.45,59.55 & $>$24.05 & FC99 & \\
342 & G45.455+0.060 & 19 14 21.26 & +11 09 15.4 & 1665R & 55.09 & & $>$0.88 & A2000 & \\
343 & G45.465+0.047 & 19 14 25.68 & +11 09 25.1 & 1665L & 65.98 & 62.34,67.24 & $>$18.77 & A2000 & \\
343 & G45.465+0.047 & 19 14 25.68 & +11 09 25.1 & 1665R & 68.2 & 62.3,69.76 & $>$4.27 & A2000 & \\
344 & G45.47+0.05 & 19 14 25.75 & +11 09 25.8 & 1665 & 68.19 & 62.71,69.84 & $>$11.55 & FC99 & \\
345 & IRAS19118+0945 & 19 14 29.7 & +09 51 47 & 1665R & 61.25 & 61,71 & 0.35 & EF2007 & \\
345 & IRAS19118+0945 & 19 14 29.7 & +09 51 47 & 1667L & 58.9 & & 0.22 & EF2007 & \\
346 & G48.61+0.02 & 19 20 31.19 & +13 55 24.8 & 1665 & 19.45 & 13.42,20.55 & $>$3.50 & FC99 & \\
347 & G49.469-0.370 & 19 23 37.87 & +14 29 58.9 & 1665L & 70.46 & & $>$0.64 & A2000 & W51 \\
347 & G49.469-0.370 & 19 23 37.87 & +14 29 58.9 & 1665R & 73.82 & & $>$2.50 & A2000 & W51 \\
348 & G49.489-0.368 & 19 23 40.03 & +14 31 04.2 & 1665L & 59.89 & & $>$1.31 & A2000 & W51 N \\
349 & G49.491-0.376 & 19 23 41.96 & +14 30 59.4 & 1720L & 64.02 & & $>$1.07 & A2000 & W51 \\
349 & G49.491-0.376 & 19 23 41.96 & +14 30 59.4 & 1720R & 64.77 & & $>$0.73 & A2000 & W51 \\
350 & G49.488-0.388 & 19 23 43.83 & +14 30 28.3 & 1720 & 53.5 & & 2.6 & C2004 & \\
351 & G49.490-0.387 & 19 23 43.90 & +14 30 34.3 & 1720 & 58.1 & & 88 & C2004 & \\
351 & G49.49-0.39 & 19 23 43.96 & +14 30 35.1 & 1665 & 58.55 & 55.81,67.33 & $>$38.15 & FC99 & \\
352 & G49.488-0.387 & 19 23 43.98 & +14 30 27.9 & 1665L & 59.26 & 46.65,69.03 & $>$68.81 & A2000 & W51 M/S \\
352 & G49.488-0.387 & 19 23 43.98 & +14 30 27.9 & 1665R & 58.26 & 55.43,71.67 & $>$166.86 & A2000 & W51 M/S \\
352 & G49.488-0.387 & 19 23 43.98 & +14 30 27.9 & 1667L & 54.16 & 47.02,70.18 & $>$4.53 & A2000 & W51 M/S \\
352 & G49.488-0.387 & 19 23 43.98 & +14 30 27.9 & 1667R & 61.94 & 48.91,72.45 & $>$7.20 & A2000 & W51 M/S \\
353 & IRAS19217+1651 & 19 23 57.9 & +16 56 42 & 1665L & -0.21 & -2,10 & 1.35 & EF2007 & \\
353 & IRAS19217+1651 & 19 23 57.9 & +16 56 42 & 1667L & 6.69 & & 1.22 & EF2007 & \\
354 & IRAS19374+2352 & 19 39 37.4 & +23 59 53 & 1665R & 37.06 & 35,40 & 0.46 & EF2007 & \\
354 & IRAS19374+2352 & 19 39 37.4 & +23 59 53 & 1667R & 37 & & 0.13 & EF2007 & \\
354 & IRAS19374+2352 & 19 39 37.4 & +23 59 53 & 1720R & 37.05 & & 0.17 & EF2007 & \\
355 & IRAS19388+2357 & 19 41 10.2 & +24 03 44 & 1665L & 35.81 & 34,39 & 0.32 & EF2007 & \\
356 & IRAS19410+2336 & 19 43 12.2 & +23 44 03 & 1665L & 20.67 & 20,23 & 0.71 & EF2007 & \\
357 & G70.293+1.601 & 20 01 45.73 & +33 32 45.3 & 1665L & -19.76 & -22.43,-17.55 & $>$11.84 & A2000 & K3-50 \\
357 & G70.293+1.601 & 20 01 45.73 & +33 32 45.3 & 1665R & -21.27 & -22.78,-18.86 & $>$6.05 & A2000 & K3-50 \\
357 & G70.293+1.601 & 20 01 45.73 & +33 32 45.3 & 1667L & -20.14 & -20.81,-20.14 & $>$3.56 & A2000 & K3-50 \\
357 & G70.293+1.601 & 20 01 45.73 & +33 32 45.3 & 1667R & -21.08 & & $>$3.56 & A2000 & K3-50 \\
358 & G70.329+1.590 & 20 01 54.07 & +33 34 13.9 & 1665L & -14.29 & -18.32,-14.29 & $>$0.50 & A2000 & ON 3 \\
358 & G70.329+1.590 & 20 01 54.07 & +33 34 13.9 & 1665R & -15.7 & -16.38,-15.7 & $>$0.80 & A2000 & ON 3 \\
359 & IRAS20062+3550 & 20 08 12.7 & +35 59 20 & 1665R & -0.77 & -1,2.2 & 0.17 & EF2007 & \\
360 & G69.540-0.976 & 20 10 09.05 & +31 31 35.2 & 1665L & 2.46 & 1.12,15.45 & $>$13.66 & A2000 & ON 1 \\
360 & G69.540-0.976 & 20 10 09.05 & +31 31 35.2 & 1665R & 13.11 & 10.75,13.11 & $>$21.17 & A2000 & ON 1 \\
360 & G69.540-0.976 & 20 10 09.05 & +31 31 35.2 & 1667L & 13.64 & & $>$6.18 & A2000 & ON 1 \\
360 & G69.540-0.976 & 20 10 09.05 & +31 31 35.2 & 1667R & 13.28 & 12.89,13.28 & $>$2.53 & A2000 & ON 1 \\
361 & IRAS20126+4104 & 20 14 26.06 & +41 13 32.63 & 1665R & -12.7 & -16,2 & 2.37 & EF2007 & \\
362 & G75.761+0.340 & 20 21 41.10 & +37 25 29.3 & 1667R & 0.75 & & $>$1.11 & A2000 & ON 2 S \\
363 & G75.782+0.343 & 20 21 43.97 & +37 26 38.1 & 1665L & -3.39 & -7.88,2.63 & $>$9.32 & A2000 & ON 2 N \\
363 & G75.782+0.343 & 20 21 43.97 & +37 26 38.1 & 1665R & 2.54 & -5.28,2.54 & $>$36.05 & A2000 & ON 2 N \\
363 & G75.782+0.343 & 20 21 43.97 & +37 26 38.1 & 1667L & -4.9 & -10.18,4.14 & $>$16.31 & A2000 & ON 2 N \\
363 & G75.782+0.343 & 20 21 43.97 & +37 26 38.1 & 1667R & -4.07 & -7.95,4.37 & $>$32.74 & A2000 & ON 2 N \\
364 & IRAS20227+4154 & 20 24 34.6 & +42 06 12 & 1665L & 24.29 & 10,25 & 0.8 & EF2007 & \\
365 & G80.864+0.421 & 20 36 52.16 & +41 36 24.5 & 1665L & -8.46 & & $>$20.15 & A2000 & \\
365 & G80.864+0.421 & 20 36 52.16 & +41 36 24.5 & 1665R & -8.46 & & $>$25.40 & A2000 & \\
366 & G81.871+0.781 & 20 38 36.39 & +42 37 34.3 & 1665L & 3.1 & 0.62,13.69 & $>$27.00 & A2000 & W75 N \\
366 & G81.871+0.781 & 20 38 36.39 & +42 37 34.3 & 1665R & 12.47 & 0.63,12.47 & $>$46.04 & A2000 & W75 N \\
366 & G81.871+0.781 & 20 38 36.39 & +42 37 34.3 & 1667L & 9.33 & 5.43,9.33 & $>$26.78 & A2000 & W75 N \\
366 & G81.871+0.781 & 20 38 36.39 & +42 37 34.3 & 1667R & 9.26 & 6.42,12.87 & $>$19.09 & A2000 & W75 N \\
367 & G81.745+0.590 & 20 39 00.38 & +42 24 37.1 & 1665L & 3.65 & & $>$0.56 & A2000 & W75 \\
367 & G81.745+0.590 & 20 39 00.38 & +42 24 37.1 & 1665R & 2.5 & 2.5,3.34 & $>$5.20 & A2000 & W75 \\
368 & G81.721+0.571 & 20 39 00.97 & +42 22 48.2 & 1665L & 1.33 & -2.8,1.7 & $>$23.33 & A2000 & W75 S \\
368 & G81.721+0.571 & 20 39 00.97 & +42 22 48.2 & 1665R & 0.65 & -4.49,5.19 & $>$26.53 & A2000 & W75 S \\
368 & G81.721+0.571 & 20 39 00.97 & +42 22 48.2 & 1667L & -1.94 & -1.94,-1.12 & $>$0.93 & A2000 & W75 S \\
368 & G81.721+0.571 & 20 39 00.97 & +42 22 48.2 & 1667R & -1.16 & -3.48,2.13 & $>$1.55 & A2000 & W75 S \\
369 & G97.527+3.184 & 21 32 11.28 & +55 53 40.1 & 1665L & -67.37 & & $>$0.14 & A2000 & \\
369 & G97.527+3.184 & 21 32 11.28 & +55 53 40.1 & 1665R & -65.78 & & $>$2.41 & A2000 & \\
370 & IRAS22198+6336 & 22 21 00.7 & +63 51 57 & 1665L & -12.14 & -23,-10 & 2 & EF2007 & \\
371 & IRAS22198+6336 & 22 21 37.6 & +63 51 47 & 1667L & -13 & & 3.5 & EF2007 & \\
372 & IRAS22272+6358 & 22 28 58.5 & +64 15 52 & 1665L & -12.12 & -12,-8 & 1.1 & EF2007 & \\
372 & IRAS22272+6358 & 22 28 58.5 & +64 15 52 & 1667L & -11.96 & & 1.68 & EF2007 & \\
373 & G109.871+2.114 & 22 56 17.87 & +62 01 48.6 & 1665L & -11.56 & -16.22,-5.07 & $>$40.56 & A2000 & Cep A \\
373 & G109.871+2.114 & 22 56 17.87 & +62 01 48.6 & 1665R & -14.24 & -14.24,-7.1 & $>$7.31 & A2000 & Cep A \\
373 & G109.871+2.114 & 22 56 17.87 & +62 01 48.6 & 1667L & -15.78 & -15.78,-3.14 & $>$3.77 & A2000 & Cep A \\
373 & G109.871+2.114 & 22 56 17.87 & +62 01 48.6 & 1667R & -14.64 & -14.64,-5.25 & $>$4.51 & A2000 & Cep A \\
374 & G111.533+0.757 & 23 13 45.02 & +61 26 49.3 & 1665L & -54.33 & -60.79,-54.33 & $>$2.82 & A2000 & \\
374 & G111.533+0.757 & 23 13 45.02 & +61 26 49.3 & 1665R & -53 & -60.7,-53 & $>$2.47 & A2000 & \\
375 & G111.543+0.777 & 23 13 45.34 & +61 28 10.1 & 1665L & -59.4 & -59.4,-58.14 & $>$39.90 & A2000 & NGC 7538 \\
375 & G111.543+0.777 & 23 13 45.34 & +61 28 10.1 & 1665R & -59.32 & -59.82,-58.19 & $>$11.93 & A2000 & NGC 7538 \\
375 & G111.543+0.777 & 23 13 45.34 & +61 28 10.1 & 1667L & -59.37 & & $>$5.80 & A2000 & NGC 7538 \\
375 & G111.543+0.777 & 23 13 45.34 & +61 28 10.1 & 1667R & -59.22 & & $>$3.59 & A2000 & NGC 7538 \\

\hline
\end{longtable}

\scriptsize
\begin{longtable}{lllllcccll}

%\begin{minipage}{105mm}
\caption*{\textbf{Table 3.}
Catalogue of 6 cm Interstellar OH masers.}

\\
\hline
\hline

No. &Source name & RA(J2000) & DEC(J2000)  & Freq.     & Vpeak         & Vrange      & Flux density&  Ref.  & Other name \\
       &  &   (h  m  s)        &($^{o}$  '  ")             & (MHz)     & (km s$^{-1}$) & (km s$^{-1}$) &   (Jy)&   &          \\
\hline

1 & W3-IRS5 & 02 25 40.7716 & +62 05 54.441 & 4765 & -38.95 &  & 0.609 & SC2005 & IRAS02219+6152 \\
2 & W3(OH) & 02 27 03.7129 & +61 52 24.641 & 4765 & -45.01 &  & 72.218 & SC2005 & IRAS02232+6138 \\
3 & ORION-IR & 05 35 14.48 & -05 22 26.6 & 4660 & 14.4 &  &  & GM83 &  \\
4 & MonR2 & 06 07 47.8403 & -06 22 56.576 & 4765 & 10.62 &  & 7.722 & SC2005 & S252-A3 \\
5 & IRAS06055+2039 & 06 08 32.8 & +20 39 16 & 4750 & 10 &  & 1 & CM91 & S252-A3 \\
5 & IRAS06055+2039 & 06 08 32.8 & +20 39 16 & 4765 & 10 &  & 0.25 & CM91 & IRAS06055+2039 \\
6 & G240.316+0.071 & 07 44 51.982 & -24 07 42 & 4765 & 65.0,62.9 &  & 0.31,0.17 & DE2002 &  \\
7 & G240.311+0.074 & 07 44 52.00 & -24 07 22 & 4765 & 66.7 &  & 0.11 & DE2002 &  \\
8 & IRAS11332-6258 & 11 35 31.04 & -63 14 37.3 & 4765 & -12 &  & 2.37 & S2003 & G294.51-1.62 \\
9 & IRAS12073-6233 & 12 09 58.64 & -62 49 55.8 & 4765 & 31.8 &  & 1.4 & S97 &  \\
10 & G309.921+0.479 & 13 50 41.77 & -61 35 09.9 & 4765 & -60.9 &  & 0.17 & DE2002 &  \\
11 & G328.304+0.436 & 15 54 03.94 & -53 11 32.2 & 4765 & -91.8 &  & 0.12 & DE2002 &  \\
12 & G328.307+0.430 & 15 54 06.38 & -53 11 41.0 & 4765 & -90.5 &  & 0.16 & DE2002 &  \\
13 & G328.808+0.633 & 15 55 48.33 & -52 43 06.5 & 4765 & -44.6 &  & 0.17 & DE2002 &  \\
14 & G333.135-0.431 & 16 21 02.80 & -50 35 10.1 & 4765 & -51.2 &  & 0.14 & DE2002 &  \\
15 & IRAS16183-4958 & 16 22 09.0 & -50 06 00 & 4765 & -50 &  & 0.22 & CM95 & OH333.61-0.22 \\
16 & G338.08+0.01 & 16 35 58.2 & -46 35 28 & 4765 & -52.38 &  & 1.19 & S2003 &  \\
17 & G338.92+0.55 & 16 36 54.8 & -45 36 14 & 4765 & -61.83 &  & 1.46 & S2003 &  \\
18 & G347.63+0.15 & 17 08 24.8 & -39 06 00 & 4765 & -96.34,-95.15 &  & 5.71,1.51 & S2003 &  \\
19 & NGC6334N & 17 20 53.15 & -35 47 12.5 & 4765 & -10.3 &  & 0.3 & TW70 &  \\
20 & IRAS17175-3544 & 17 20 54.75 & -35 47 02.4 & 4765 & -10 &  & 0.3 & CM95 & NGC6334F \\
21 & IRAS17233-3606 & 17 26 44.31 & -36 09 27.3 & 4660 & 2 &  & 1.06 & CM95 & OH351.78-0.54 \\
22 & IRAS17271-3439 & 17 30 26.59 & -34 41 45.1 & 4765 & -20.7 &  & 2.52 & S2003 & OH353.41-0.36 \\
23 & IRAS17441-2822 & 17 47 19.6 & -28 23 07 & 4765 & 60 &  & 1.4 & CM91 & SGRB2 \\
23 & IRAS17441-2822 & 17 47 19.6 & -28 23 07 & 4750 & 60 &  & 0.5 & CM91 & SGRB2 \\
23 & IRAS17441-2822 & 17 47 19.6 & -28 23 07 & 4660 & 60 &  & 1.4 & CM91 & SGRB2 \\
24 & G011.90-0.14 & 18 09 15.2 & -18 42 21 & 4765 & 41.87 &  & 1.85 & S2003 &  \\
25 & IRAS18075-1956 & 18 10 29.7 & -19 55 48 & 4765 & -1 &  & 0.4 & CM91 & W31 \\
26 & G11.904-0.141 & 18 12 11.437 & -18 41 29.0 & 4765 & 41.8 &  & 1 & DE2002 &  \\
27 & W49SW & 19 10 10.9430 & +09 05 17.598 & 4765 & 8.55 &  & 0.637 & SC2005 &  \\
28 & IRAS19078+0901 & 19 10 12.0 & +09 06 11 & 4750 & 7 &  & 0.4 & CM91 & W49N \\
28 & IRAS19078+0901 & 19 10 12.0 & +09 06 11 & 4660 & 7 &  & 0.7 & CM91 & W49N \\
29 & W49N & 19 10 13.5173 & +09 06 13.911 & 4765 & 2.3 &  & 0.354 & SC2005 & IRAS19078+0901 \\
30 & W49NW & 19 10 14.3 & +09 06 24 & 4765 & 2.7 &  & 0.34 & DE2002 &  \\
31 & W51 & 19 23 43.9140 & +14 30 34.113 & 4765 & 57.47 &  & 0.151 & SC2005 &  \\
32 & IRAS19598+3324 & 20 01 45.7259 & +33 32 44.970 & 4765 & -20.31 &  & 1.535 & SC2005 & K3-50 \\
33 & IRAS20081+3122 & 20 10 09.23 & +31 31 37.4 & 4765 & 9.5 & -16.5,46.5 &  & B74 & ON1 \\
34 & W75N & 20 38 36.43 & +42 37 35.1 & 4765 & 13.9 &  & 0.28 & PG2004 &  \\
35 & DR21(OH)N & 20 39 00.3804 & +42 24 37.169 & 4765 & 5.04 &  & 2.083 & SC2005 &  \\
36 & DR21(OH) & 20 39 00.61 & +42 22 45.8 & 4765 & -4 &  & 2.11 & SK2000 &  \\
37 & IRAS21413+5442 & 21 43 01.4382 & +54 56 17.737 & 4765 & -62.1 &  & 0.48 & SC2005 &  \\
38 & IRAS22543+6145 & 22 56 19.14 & +62 01 57.4 & 4765 & -14.7 &  & 13.32 & SK2000 & Cep A \\
39 & NGC7538-IRS1 & 23 13 45.3501 & +61 28 09.745 & 4765 & -59.03 &  & 0.492 & SC2005 &  \\
40 & IRAS23116+6111 & 23 13 45.63 & +61 28 17.7 & 4765 & -57.4 &  & 3.43 & SK2000 & NGC7538 \\

\hline
\end{longtable}

\scriptsize
\begin{longtable}{lllllcccll}

%\begin{minipage}{105mm}
\caption*{\textbf{Table 4.}
Catalogue of 5 cm Interstellar OH masers.}

\\
\hline
\hline

No. &Source name & RA(J2000) & DEC(J2000)  & Freq.     & Vpeak         & Vrange      & Flux density&  Ref.  & Other name \\
       &  &   (h  m  s)        &($^{o}$  '  ")             & (MHz)     & (km s$^{-1}$) & (km s$^{-1}$) &   (Jy)&   &          \\
\hline

1 & IRAS02232+6138 & 02 27 03.88 & +61 52 24.6 & 6031 & -43.33 & -47.30,-41.89 & 49.3 & BD97 & W3(OH) \\
1 & IRAS02232+6138 & 02 27 03.88 & +61 52 24.6 & 6035 & -43.25 & -48.71,-41.9 & 115.4 & BD97 & W3(OH) \\
2 & G208.99-19.38 & 05 35 14.4 & -05 22 25 & 6035 &  & 3,23 & 0.29 & CV95 &  \\
3 & IRAS05392-0214 & 05 41 44.8 & -02 13 23 & 6035 & 11.07 & 11.07,11.15 & 0.2 & BD97 &  \\
4 & G240.32+0.07 & 07 44 53.2 & -24 07 39 & 6035 &  & 63,64 & 2.3 & CV95 &  \\
5 & G284.35-0.42 & 10 24 10.3 & -57 52 40 & 6035 &  & 4,9   & 3.2 & CV95 &  \\
6 & G285.26-0.05 & 10 31 30.4 & -58 02 13 & 6035 &  & 8,12 & 3.1 & CV95 &  \\
7 & G294.51-1.62 & 11 35 32.0 & -63 14 51 & 6035 &  & -12 & 4.6 & CV95 &  \\
8 & G300.97+1.15 & 12 34 53.9 & -61 39 28 & 6035 &  & -40,-37 & 4.6 & CV95 &  \\
9 & G305.20+0.02 & 13 11 20.2 & -62 45 26 & 6035 &  & -38,-31 & 8.1 & CV95 &  \\
10 & G306.322-0.334 & 13 21 23.02 & -63 00 29.3 & 6035 & -23.5  &  & 0.14 & C2001 &  \\
11 & G309.921+0.479 & 13 50 41.77 & -61 35 10.1 & 6035 & -59.7  &  & 11.8 & C2001 &  \\
11 & G309.921+0.479 & 13 50 41.80 & -61 35 10.1 & 6030 & -58.1 &  & 2.6 & C2001 &  \\
12 & G311.64-0.38 & 14 06 39.4 & -61 58 12 & 6035 &  & 29,35 & 0.46 & CV95 &  \\
13 & G316.762-0.012 & 14 44 56.17 & -59 48 00.7 & 6035 & -37.5  &  & 0.19 & C2001 &  \\
14 & G316.76-0.02 & 14 44 57.9 & -59 48 24 & 6035 &  & -39 & 0.28 & CV95 &  \\
15 & G319.398-0.012 & 15 03 17.41 & -58 36 13.3 & 6035 & -12.7  &  & 0.15 & C2001 &  \\
16 & G323.46-0.08 & 15 29 21.0 & -56 31 07 & 6035 &  & -71,-66 & 17 & CV95 &  \\
17 & G328.30+0.44 & 15 54 03.1 & -53 11 43 & 6035 &  & -93,-89 & 1.4 & CV95 &  \\
18 & G328.81+0.63 & 15 55 47.4 & -52 43 08 & 6035 &  & -47,-42 & 10.6 & CV95 &  \\
19 & G328.237-0.547 & 15 57 58.30 & -53 59 23.2 & 6035 & -41.0  &  & 0.24 & C2001 &  \\
20 & G329.339+0.148 & 16 00 33.15 & -52 44 39.9 & 6035 & -104.2  &  & 0.4 & C2001 &  \\
21 & G329.066-0.308 & 16 01 09.96 & -53 16 02.3 & 6035 & -42.7  &  & 0.3 & C2001 &  \\
22 & G329.405-0.459 & 16 03 32.15 & -53 09 29.9 & 6035 & -68.5  &  & 0.15 & C2001 &  \\
23 & G330.953-0.182 & 16 09 52.38 & -51 54 57.6 & 6035 & -87.9  &  & 0.46 & C2001 &  \\
24 & G331.52-0.10 & 16 12 10.6 & -51 28 22 & 6035 &  & -93,-87 & 1.6 & CV95 &  \\
25 & G331.54-0.07 & 16 12 11.0 & -51 25 38 & 6035 &  & -88,-84 & 4.1 & CV95 &  \\
26 & G332.826-0.549 & 16 20 10.98 & -50 53 12.7 & 6035 & -54.9  &  & 1.1 & C2001 &  \\
27 & G333.14-0.43 & 16 21 03.9 & -50 34 52 & 6035 &  & -57,-49 & 5.2 & CV95 &  \\
28 & G333.60-0.21 & 16 22 13.5 & -50 06 05 & 6035 &  & -52 & 2.1 & CV95 &  \\
29 & G336.358-0.137 & 16 33 29.19 & -48 03 43.7 & 6035 & -75.1  &  & 0.3 & C2001 &  \\
30 & G336.36-0.14 & 16 33 33.5 & -48 04 03 & 6035 &  & -76,-75 & 0.29 & CV95 &  \\
31 & G336.822+0.028 & 16 34 38.29 & -47 36 32.9 & 6035 & -77.4  &  & 0.55 & C2001 &  \\
32 & G336.83+0.02 & 16 34 41.7 & -47 36 32 & 6035 &  & -78,-77 & 0.56 & CV95 &  \\
33 & G336.941-0.156 & 16 35 55.20 & -47 38 45.4 & 6035 & -65.7  &  & 1.27 & C2001 &  \\
34 & G336.983-0.183 & 16 36 12.39 & -47 37 57.8 & 6035 & -76.2  &  & 0.23 & C2001 &  \\
35 & G337.61-0.06  & 16 38 10.4 & -47 05 17 & 6035 &  & -44,-40 & 1.18 & CV95 &  \\
36 & G338.28+0.54 & 16 38 10.8 & -46 11 00 & 6035 &  & -57,-55 & 1.6 & CV95 &  \\
37 & G337.71-0.05 & 16 38 30.5 & -47 00 45 & 6035 &  & -57,-48 & 0.9 & CV95 &  \\
38 & G337.404-0.402 & 16 38 50.45 & -47 28 03.2 & 6035 & -35.6  &  & 0.67 & C2001 &  \\
39 & G337.41-0.40 & 16 38 51.7 & -47 28 17 & 6035 &  & -42,-35 & 0.36 & CV95 &  \\
40 & G338.08+0.01 & 16 39 38.8 & -46 40 46 & 6035 &  & -49 & 0.43 & CV95 &  \\
41 & G338.075+0.012 & 16 39 39.05 & -46 41 28.3 & 6035 & -48.7  &  & 0.35 & C2001 &  \\
42 & G338.925+0.557 & 16 40 33.53 & -45 41 37.2 & 6035 & -63.0  &  & 0.32 & C2001 &  \\
43 & G339.282+0.136 & 16 43 43.12 & -45 42 08.0 & 6035 & -70.8  &  & 0.52 & C2001 &  \\
44 & G339.053-0.315 & 16 44 48.99 & -46 10 13.1 & 6035 & -111.3  &  & 0.42 & C2001 &  \\
45 & G339.622-0.121 & 16 46 05.96 & -45 36 44.1 & 6035 & -30.6  &  & 0.64 & C2001 &  \\
46 & G339.62-0.12 & 16 46 08.1 & -45 37 08 & 6035 &  & -35,-30 & 0.69 & CV95 &  \\
47 & G340.79-0.10 & 16 50 14.6 & -44 42 31 & 6035 &  & -107,-90 & 4.4 & CV95 &  \\
48 & G339.884-1.259 & 16 52 04.60 & -46 08 34.0 & 6030 & -37.4 &  & 3.3 & C2001 &  \\
48 & G339.884-1.259 & 16 52 04.61 & -46 08 34.0 & 6035 & -37.4  &  & 25.5 & C2001 &  \\
49 & G345.01+1.79 & 16 56 47.6 & -40 14 27 & 6035 &  & -25,-15 & 8.7 & CV95 &  \\
50 & G343.93+0.12 & 17 00 11.1 & -42 07 24 & 6035 &  & 11,15 & 3.5 & CV95 &  \\
51 & G344.419+0.044 & 17 02 08.60 & -41 47 10.2 & 6035 & -72.2  &  & 0.2 & C2001 &  \\
52 & G345.50+0.35 & 17 04 22.9 & -40 44 23 & 6035 &  & -23,-22 & 0.61 & CV95 &  \\
53 & G345.487+0.314 & 17 04 28.12 & -40 46 25.3 & 6035 & -22.1  &  & 3.9 & C2001 &  \\
54 & G345.00-0.22 & 17 05 11.3 & -41 29 06 & 6035 &  & -30,-24 & 2 & CV95 &  \\
55 & G345.70-0.09 & 17 06 50.6 & -40 51 01 & 6035 &  & -10,-3 & 3.4 & CV95 &  \\
56 & G345.407-0.951 & 17 09 35.40 & -41 35 55.0 & 6035 & -26.4  &  & 0.26 & C2001 &  \\
57 & G345.407-0.952 & 17 09 35.43 & -41 35 57.1 & 6035 & -16.1  &  & 0.29 & C2001 &  \\
58 & G347.63+0.15 & 17 11 51.1 & -39 09 25 & 6035 &  & -98,-94 & 5.2 & CV95 &  \\
59 & G348.55-0.98 & 17 19 20.4 & -39 03 54 & 6035 &  & -14,-10 & 0.9 & CV95 &  \\
60 & G350.113+0.095 & 17 19 25.58 & -37 10 04.4 & 6035 & -72.1  &  & 0.26 & C2001 &  \\
61 & G348.698-1.027 & 17 19 58.98 & -38 58 13.5 & 6035 & -16.3  &  & 0.55 & C2001 &  \\
62 & G348.70-1.04 & 17 20 04.1 & -38 58 31 & 6035 &  & -17,-14 & 0.39 & CV95 &  \\
63 & G351.42+0.64 & 17 20 53.5 & -35 47 00 & 6035 &  & -12,-7 & 140 & CV95 &  \\
64 & G350.686-0.491 & 17 23 28.63 & -37 01 48.5 & 6035 & -15.1  &  & 1.09 & C2001 &  \\
65 & G351.58-0.35 & 17 25 25.4 & -36 12 44 & 6035 &  & -98,-91 & 7.8 & CV95 &  \\
66 & G351.77-0.54 & 17 26 42.5 & -36 09 18 & 6035 &  & -9,-2 & 1.4 & CV95 &  \\
67 & G353.41-0.36 & 17 30 25.58 & -34 41 36.2 & 6035L & -20.73 &  & 19.1 & Smits94 &  \\
67 & G353.41-0.36 & 17 30 25.58 & -34 41 36.2 & 6035R & -22.291 &  & 15.2 & Smits94 &  \\
67 & G353.41-0.36 & 17 30 25.58 & -34 41 36.2 & 6031L & -21.770  &  & 16.2 & Smits94 &  \\
67 & G353.41-0.36 & 17 30 25.58 & -34 41 36.2 & 6031R & -22.489  &  & 24.9 & Smits94 &  \\
68 & G353.410-0.360 & 17 30 26.18 & -34 41 45.5 & 6030 & -22.5 &  & 15.5 & C2001 &  \\
68 & G353.410-0.360 & 17 30 26.18 & -34 41 46.0 & 6035 & -20.7  &  & 29 & C2001 &  \\
69 & G354.73+0.29 & 17 31 17.4 & -33 14 00 & 6035 &  & 89,95 & 0.75 & CV95 &  \\
70 & G355.34+0.15 & 17 33 29.09 & -32 47 58.5 & 6035 &  & 17,19 & 2.3 & CV95 &  \\
71 & G359.14+0.03 & 17 43 25.68 & -29 39 17.4 & 6035 &  & -2 & 0.73 & CV95 &  \\
72 & G0.66-0.03 & 17 47 19.0 & -28 22 52 & 6035 &  & 62,73 & 9.5 & CV95 &  \\
73 & G3.910+0.001 & 17 54 38.74 & -25 34 45.0 & 6035 & 17.8  &  & 0.32 & C2001 &  \\
74 & G5.885-0.392 & 18 00 30.36 & -24 04 03.1 & 6035 & 9.7  &  & 0.33 & C2001 &  \\
75 & G8.669-0.356 & 18 06 19.00 & -21 37 32.7 & 6035 & 39.4  &  & 0.46 & C2001 &  \\
76 & G11.034+0.062 & 18 09 39.85 & -19 21 20.1 & 6035 & 23.7  &  & 0.45 & C2001 &  \\
77 & G10.623-0.384 & 18 10 28.65 & -19 55 49.6 & 6035 & -0.7  &  & 0.42 & C2001 &  \\
78 & G11.90-0.14 & 18 12 11.56 & -18 41 29.6 & 6035 &  & 41,43 & 3.2 & CV95 &  \\
79 & IRAS18174-1612 & 18 20 22.43 & -16 11 25.3 & 6031 & 22.6 &  & 0.1 & BD97 & M17 \\
79 & IRAS18174-1612 & 18 20 22.43 & -16 11 25.3 & 6035 & 22.63 & 21.47,23.6 & 13.7 & BD97 & M17 \\
80 & G15.03-0.68 & 18 20 24.75 & -16 11 34.9 & 6035 &  & 21,24 & 14 & CV95 &  \\
81 & IRAS18222-1317 & 18 25 02.27 & -13 15 50.8 & 6035 & 59.02 &  & 0.18 & BD97 & RAFGL2147 \\
82 & G19.486+0.151 & 18 26 00.39 & -11 52 21.9 & 6035 & 25.4  &  & 2.3 & C2001 &  \\
83 & G20.237+0.065 & 18 27 44.56 & -11 14 54.6 & 6035 & 71.6  &  & 2.5 & C2001 &  \\
84 & IRAS18274+0112 & 18 29 57.36 & +01 14 45.2 & 6031 & 9.52 & 8.18,10.81 & 0.1 & BD97 & S68 \\
84 & IRAS18274+0112 & 18 29 57.36 & +01 14 45.2 & 6035 & 9.27 & 9.23,10.22 & 0.1 & BD97 & S68 \\
85 & G22.435-0.169 & 18 32 43.83 & -09 24 32.8 & 6035 & 29.5  &  & 0.4 & C2001 &  \\
86 & G22.43-0.17 & 18 32 45.8 & -09 24 43 & 6035 &  & 28,30 & 0.2 & CV95 &  \\
87 & G28.201-0.049 & 18 42 58.07 & -04 13 57.0 & 6035 & 96.1  &  & 3.4 & C2001 &  \\
87 & IRAS18403-0417 & 18 42 58.18 & -04 13 59.8 & 6031 & 95.05 & 94.31,95.05 & 0.4 & BD97 & OH28.21-0.05 \\
88 & G28.20-0.05 & 18 43 00.3 & -04 13 25 & 6035 &  & 93,101 & 2.7 & CV95 &  \\
89 & G32.744-0.076 & 18 51 21.88 & -00 12 05.5 & 6035 & 33.6  &  & 0.36 & C2001 &  \\
90 & G34.258+0.153 & 18 53 18.68 & +01 15 00.3 & 6035 & 62.1  &  & 0.6 & C2001 &  \\
91 & IRAS18507+0110 & 18 53 19.4 & +01 14 34.7 & 6035 & 61.94 & 55.88,62.29 & 1 & BD97 & OH34.26+0.15 \\
92 & G35.025+0.350 & 18 54 00.66 & +02 01 19.3 & 6035 & 45.4  &  & 7.5 & C2001 &  \\
93 & IRAS18515+0157 & 18 54 04.21 & +02 01 33.9 & 6035 & 45.68 & 45.39,45.68 & 4.5 & BD97 & OH35.03+0.35 \\
94 & G35.197-0.743 & 18 58 13.06 & +01 40 37.7 & 6035 & 30.3  &  & 1 & C2001 &  \\
95 & G35.200-1.736 & 19 01 45.55 & +01 13 33.3 & 6035 & 43.2  &  & 2.7 & C2001 &  \\
96 & IRAS18592+0108 & 19 01 46.95 & +01 13 07.6 & 6035 & 43.35 & 43.29,44.35 & 0.4 & BD97 & W48 \\
97 & G40.426+0.700 & 19 02 39.62 & +06 59 12.0 & 6035 & 14.4  &  & 0.14 & C2001 &  \\
98 & G40.623-0.138 & 19 06 01.64 & +06 46 36.5 & 6035 & 32.0  &  & 0.2 & C2001 &  \\
99 & G43.149+0.013 & 19 10 11.05 & +09 05 22.1 & 6035 & 10.9  &  & 1.9 & C2001 &  \\
100 & G43.165+0.013 & 19 10 12.85 & +09 06 12.0 & 6035 & 17.0  &  & 0.7 & C2001 &  \\
101 & IRAS19078+0901 & 19 10 15.31 & +09 06 08.5 & 6031 & 10.45 & 10.45,13.70 & 0.3 & BD97 & W49 \\
101 & IRAS19078+0901 & 19 10 15.31 & +09 06 08.5 & 6035 & 11.23 & -1.86,20.03 & 0.6 & BD97 & W49 \\
102 & G43.165-0.028 & 19 10 21.68 & +09 05 04.0 & 6035 & 13.3  &  & 0.56 & C2001 &  \\
103 & IRAS19095+0930 & 19 11 53.27 & +09 35 46.3 & 6031 & 40.5 &  & 0.1 & BD97 &  \\
103 & G43.795-0.127 & 19 11 53.97 & +09 35 51.8 & 6035 & 40.3  &  & 0.49 & C2001 &  \\
104 & G45.122+0.133 & 19 13 27.80 & +10 53 39.1 & 6035 & 54.2  &  & 2.8 & C2001 &  \\
104 & IRAS19111+1048 & 19 13 27.81 & +10 53 33.9 & 6031 & 53.67 & 53.67,53.85 & 0.2 & BD97 &  \\
105 & IRAS19120+1103 & 19 14 21.73 & +11 09 13.7 & 6031 & 66.47 & 64.92,68.85 & 0.3 & BD97 &  \\
105 & IRAS19120+1103 & 19 14 21.73 & +11 09 13.7 & 6035 & 66.41 & 64.37,68.77 & 3.7 & BD97 &  \\
106 & G45.466+0.045 & 19 14 25.66 & +11 09 26.5 & 6035 & 66.4  &  & 6 & C2001 &  \\
107 & IRAS19201+1400 & 19 22 26.59 & +14 06 36.1 & 6031 & 69.28 & 69.28,69.34 & 0.4 & BD97 &  \\
107 & IRAS19201+1400 & 19 22 26.59 & +14 06 36.1 & 6035 & 67.76 & 66.94,69.33 & 2.2 & BD97 &  \\
108 & IRAS19213+1424 & 19 23 39.95 & +14 30 51.1 & 6031 & 53.47 & 53.07,54.29 & 0.7 & BD97 & W51e/d \\
108 & IRAS19213+1424 & 19 23 39.95 & +14 30 51.1 & 6035 & 57.66 & 52.40,58.69 & 1.5 & BD97 & W51e/d \\
109 & G49.490-0.388 & 19 23 43.93 & +14 30 34.9 & 6035 & 57.5  &  & 5 & C2001 &  \\
110 & IRAS19598+3324 & 20 01 45.59 & +33 32 44.1 & 6031 & -19.65 & -19.06,-19.70 & 0.2 & BD97 & K3-50 \\
110 & IRAS19598+3324 & 20 01 45.59 & +33 32 44.1 & 6035 & -18.83 & -19.69,-18.53 & 1.1 & BD97 & K3-50 \\
111 & IRAS20081+3122 & 20 10 09.14 & +31 31 34.4 & 6031 & 13.91 & 13.91,14.24 & 0.9 & BD97 & ON1 \\
111 & IRAS20081+3122 & 20 10 09.14 & +31 31 34.4 & 6035 & 14.6 & -0.71,15.58 & 13.1 & BD97 & ON1 \\
112 & IRAS20350+4126 & 20 36 52.61 & +41 36 32.6 & 6031 & -10.82 & -11.03,-10.82 & 0.7 & BD97 & DR20 \\
112 & IRAS20350+4126 & 20 36 52.61 & +41 36 32.6 & 6035 & -9.51 & -11.01,-9.51 & 11.6 & BD97 & DR20 \\
113 & W75N & 20 38 36.93 & +42 37 37.5 & 6035 & 7.83 & 6.68,8.25 & 0.5 & BD97 &  \\
114 & W75S(OH) & 20 39 00.61 & +42 22 48.8 & 6031 & -4.39 &  & 0.1 & BD97 & DR21(OH) \\
114 & W75S(OH) & 20 39 00.61 & +42 22 48.8 & 6035 & -4.32 & -8.78,-2.13 & 0.3 & BD97 & DR21(OH) \\
115 & W75S(3) & 20 39 03.43 & +42 25 53.0 & 6035 & -2.27 & -8.75,-2.10 & 1.1 & BD97 &  \\
116 & IRAS21413+5442 & 21 43 01.36 & +54 56 16.3 & 6035 & -61.37 & -61.37,-61.29 & 1.7 & BD97 & LDN1084 \\
117 & IRAS22176+6303 & 22 19 18.23 & +63 18 46.3 & 6035 & -8.08 & -8.24,-8.08 & 0.4 & BD97 & S140 \\
118 & IRAS22543+6145 & 22 56 19.14 & +62 01 57.4 & 6031 & -8.57 & -10.14,-8.57 & 0.5 & BD97 & CepA \\
118 & IRAS22543+6145 & 22 56 19.14 & +62 01 57.4 & 6035 & -9.77 & -10.04,-8.64 & 0.6 & BD97 & CepA \\
119 & IRAS23116+6111 & 23 13 45.62 & +61 28 17.7 & 6035 & -59.1 & -60.65,-59.09 & 1 & BD97 & NGC7538 \\

\hline
\end{longtable}

\begin{longtable}{lllllcccll}

%\begin{minipage}{105mm}
\caption*{\textbf{Table 5.}
Catalogue of 2.3 cm Interstellar OH masers.}

\scriptsize
\\
\hline
\hline

No. &Source name & RA(J2000) & DEC(J2000)  & Freq.     & Vpeak         & Vrange      & Flux density&  Ref.  & Other name \\
  &       &   (h  m  s)        &($^{o}$  '  ")             & (MHz)     & (km s$^{-1}$) & (km s$^{-1}$) &   (Jy)&   &          \\
\hline

1 & W3(OH) & 02 27 03.88 & +61 52 24.57 & 13441 & -43.03 &  & 45.3 & BD2002 & IRAS02232+6138 \\
1 & W3(OH) & 02 27 03.88 & +61 52 24.57 & 13435L & -45.22 &  &  & BD2002 &  \\
2 & G309.921+0.479 & 13 50 41.77 & -61 35 10.1 & 13441 & -57.94 &  & 6.33 & C2004 &  \\
3 & G311.596-0.398 & 14 06 18.35 & -62 00 15.3 & 13441 & 30.43 &  & 0.48 & C2004 &  \\
4 & G328.809+0.633 & 15 55 48.73 & -52 43 05.5 & 13441 & -44.74 &  & 0.46 & C2004 &  \\
5 & G329.339+0.148 & 16 00 33.15 & -52 44 39.8 & 13441 & -104.44 &  & 0.31 & C2004 &  \\
6 & G331.542-0.066 & 16 12 09.01 & -51 25 47.7 & 13441 & -85.21 &  & 0.29 & C2004 &  \\
7 & G336.941-0.156 & 16 35 55.20 & -47 38 45.4 & 13441 & -65.22 &  & 0.36 & C2004 &  \\
8 & G345.003-0.224 & 17 05 11.20 & -41 29 07.0 & 13441 & -28.25 &  & 0.18 & C2004 &  \\
9 & G11.904-0.141 & 18 12 11.44 & -18 41 29.0 & 13441 & 43.00  &  & 0.31 & C2004 &  \\
10 & IRAS20081+3122 & 20 10 09.14 & +31 31 34.37 & 13441 & -0.31 &  & 0.95 & BD2002 & ON1 \\
11 & IRAS21413+5442 & 21 43 01.36 & +54 56 16.28 & 13441 & -61.47 &  & 0.77 & BD2002 &  \\

\hline

\end{longtable}
